Neural Fidelity Calibration for Informative Sim-to-Real Adaptation

Deep reinforcement learning can seamlessly transfer agile locomotion and navigation skills from the simulator to real world. However, bridging the sim-to-real gap with domain randomization or adversarial methods often demands expert physics knowledge to ensure policy robustness. Even so, cutting-edge simulators may fall short of capturing every real-world detail, and the reconstructed environment may introduce errors due to various perception uncertainties. To address these challenges, we propose Neural Fidelity Calibration (NFC), a novel framework that employs conditional score-based diffusion models to calibrate simulator physical coefficients and residual fidelity domains online during robot execution. Specifically, the residual fidelity reflects the simulation model shift relative to the real-world dynamics and captures the uncertainty of the perceived environment, enabling us to sample realistic environments under the inferred distribution for policy fine-tuning. Our framework is informative and adaptive in three key ways: (a) we fine-tune the pretrained policy only under anomalous scenarios, (b) we build sequential NFC online with the pretrained NFC's proposal prior, reducing the diffusion model's training burden, and (c) when NFC uncertainty is high and may degrade policy improvement, we leverage optimistic exploration to enable hallucinated policy optimization. Our framework achieves superior simulator calibration precision compared to state-of-the-art methods across diverse robots with high-dimensional parametric spaces. We study the critical contribution of residual fidelity to policy improvement in simulation and real-world experiments. Notably, our approach demonstrates robust robot navigation under challenging real-world conditions, such as a broken wheel axle on snowy surfaces.

==> media/fig_sbi_nfc.tex <==
% ---------------------------------------------------------------------------
% Fig. 1 -- Simulation-based inference instantiated by NFC
% Requires: \usepackage{tikz}, \usetikzlibrary{calc,arrows.meta}
% Use as:   \resizebox{\textwidth}{!}{\input{media/fig_sbi_nfc.tex}}
% ---------------------------------------------------------------------------
\begingroup%
\providecommand{\sansmath}{}% no-op if sansmath is absent
\sffamily\sansmath%
\definecolor{nfcblue}{HTML}{3B6BA5}%
\definecolor{nfcpurple}{HTML}{8A72B5}%
\definecolor{nfcgreen}{HTML}{4F9D7A}%
\definecolor{nfcred}{HTML}{C4635C}%
\definecolor{nfcgold}{HTML}{FFE466}%
\definecolor{nfcbrown}{HTML}{A78259}%
\providecommand{\NFCObjectiveRef}{\eqref{eqn:fidelity-loss-func}}%

\begin{tikzpicture}[
x=1cm, y=1cm,
font=\fontsize{9}{11}\selectfont,
line cap=round, line join=round,
>={Stealth[length=2.0mm,width=1.3mm]},
panel/.style={draw=black!72,fill=white,rounded corners=2pt,
              line width=0.75pt,inner sep=0pt,outer sep=0pt},
cellrule/.style={draw=black!30,line width=0.5pt},
axis/.style={draw=black!45,line width=0.5pt},
stage/.style={font=\bfseries\fontsize{10}{11.5}\selectfont,
              anchor=base west,inner sep=0pt},
sub/.style={font=\fontsize{9}{11}\selectfont},
mini/.style={font=\fontsize{7.6}{9}\selectfont},
tick/.style={font=\fontsize{7.5}{8.5}\selectfont,text=black!55},
dsh/.style={line width=0.65pt,dash pattern=on 2.6pt off 2.0pt},
dot/.style={circle,inner sep=0pt,minimum size=0.058cm},
state/.style={circle,draw=black!72,fill=white,line width=0.7pt,
              minimum size=0.94cm,inner sep=0pt,font=\fontsize{9.5}{10.5}\selectfont},
unit/.style={circle,draw=black!55,fill=black!8,line width=0.4pt,
             minimum size=0.15cm,inner sep=0pt},
pics/tree/.style={code={
  \path[fill=nfcbrown!85!black,draw=nfcbrown!60!black,line width=0.45pt]
    (-0.12,-0.69) -- (0.01,-0.10) -- (0.13,-0.10) -- (0.01,-0.69) -- cycle;
  \path[fill=nfcbrown!65!white]
    (-0.085,-0.68) -- (0.04,-0.12) -- (0.075,-0.12) -- (-0.045,-0.68) -- cycle;
  \path[fill=nfcgreen!70!white,draw=nfcgreen!85!black,line width=0.65pt]
    (-0.43,-0.08)
    .. controls (-0.48,0.13) and (-0.28,0.50) .. (-0.10,0.50)
    .. controls (0.03,0.49) and (0.19,0.40) .. (0.33,0.44)
    .. controls (0.42,0.40) and (0.41,0.25) .. (0.48,0.18)
    .. controls (0.58,0.08) and (0.45,-0.12) .. (0.40,-0.17)
    .. controls (0.19,-0.19) and (0.03,-0.12) .. (-0.10,-0.13)
    .. controls (-0.26,-0.16) and (-0.40,-0.16) .. (-0.43,-0.08)
    -- cycle;
}}
]

% ===== flow between stages ================================================
\draw[black!80,line width=0.85pt] (1.65,1.285) -- (1.88,1.285) -- (1.88,-1.285) -- (1.65,-1.285);
\draw[->,black!80,line width=0.85pt] (1.88,0) -- (2.15,0);
\draw[->,black!80,line width=0.85pt] (5.55,0) -- (6.05,0);
\draw[->,black!80,line width=0.85pt] (9.35,0) -- (9.62,0);
\draw[black!80,line width=0.85pt] (9.62,1.285) -- (9.85,1.285);
\draw[black!80,line width=0.85pt] (9.62,-1.285) -- (9.85,-1.285);
\draw[black!80,line width=0.85pt] (9.62,1.285) -- (9.62,-1.285);

% ===== panels ==============================================================
\foreach \xa/\xb/\ya/\yb in {%
  -1.65/1.65/0.12/2.45, -1.65/1.65/-2.45/-0.12,
  2.15/5.55/-1.165/1.165,
  9.85/13.80/-2.45/-0.12,
  14.30/17.00/-1.165/1.165}{
  \path[draw=black!45,fill=white,rounded corners=2pt,line width=0.55pt] (\xa,\ya) rectangle (\xb,\yb);
}
\foreach \xa/\xb/\ya/\yb in {6.05/9.35/-2.45/2.45, 9.85/13.80/0.12/2.45}{
  \path[draw=black,fill=white,rounded corners=2pt,line width=1.4pt] (\xa,\ya) rectangle (\xb,\yb);
}
\foreach \hx/\hy/\name in {%
  0/2.45/{Simulator $f_{\boldsymbol{\psi}}(\cdot)$},
  0/-0.12/{Parameter prior},
  3.85/1.165/{Simulated data pairs},
  7.70/2.45/{SBI},
  11.825/2.45/{Residual fidelity $g_{\boldsymbol{\phi}}(\cdot)$},
  11.825/-0.12/{Calibrated posterior},
  15.65/1.165/{Real execution}}{
  \node[fill=white,inner xsep=3pt,inner ysep=1pt,
        font=\bfseries\fontsize{8.6}{10}\selectfont] at (\hx,\hy) {\name};
}


% ===== 1a. simulator
\begin{scope}[yshift=0.16cm]
\begin{scope}[shift={(-0.11,1.025)}]
  \node[draw=black!72,fill=black!4,rounded corners=2pt,line width=0.7pt,
        minimum width=1.34cm,minimum height=1.36cm,inner sep=0pt]
        at (0,0) {$f_{\boldsymbol{\psi}}(\cdot)$};
  \foreach \yy/\lab in {0.44/{\boldsymbol{s}_t},0/{\boldsymbol{a}_t},-0.44/{\boldsymbol{\psi}}}{
    \node[anchor=east,inner sep=1pt,sub] at (-0.88,\yy) {$\lab$};
    \draw[->,black!80,line width=0.7pt] (-0.85,\yy) -- (-0.69,\yy);
  }
  \draw[->,black!80,line width=0.7pt] (0.69,0) -- (0.85,0);
  \node[anchor=west,inner sep=1pt,sub] at (0.88,0) {$\boldsymbol{s}_{t+1}$};
\end{scope}

\end{scope}

% ===== 1b. parameter prior
\begin{scope}[yshift=0.16cm]
\filldraw[fill=black!4,draw=black!25,line width=0.55pt,dash pattern=on 2.2pt off 1.7pt,
  rounded corners=2pt] (-1.24,-1.825) rectangle (1.24,-0.745);
\foreach \px/\py in {0.927/-1.467, -0.994/-1.265, 0.397/-0.931, -0.063/-1.132, 0.408/-1.710, -1.059/-1.163, -1.032/-0.861, -0.744/-1.365, 1.101/-0.929, -0.455/-0.901, 0.208/-1.551, 1.113/-1.426, 0.472/-1.552, -0.667/-1.293, -0.174/-1.110, -0.911/-1.025, -0.495/-1.703, -0.455/-0.874, -1.106/-1.699, 0.788/-0.882, 0.913/-1.308, 0.040/-1.699, 0.311/-1.753, 0.219/-1.637, 0.371/-1.752, 1.137/-0.858, 0.179/-1.202, -0.824/-1.535, 0.444/-1.683, 0.438/-1.232, 0.815/-1.391, 0.414/-1.607, -0.406/-1.487, -1.056/-1.039, -0.120/-1.731, 0.295/-0.988, 0.539/-0.887, 0.394/-0.926, 0.225/-1.649, 0.241/-0.996, -0.613/-1.096, -0.247/-1.709, -0.189/-1.626, -1.054/-1.393, 1.040/-1.347, -0.958/-1.124, 1.082/-1.168, 0.673/-1.186, -0.639/-1.536, -0.316/-0.825, -0.580/-0.906, 0.274/-1.510, -1.078/-0.899, -0.173/-0.996, 0.583/-1.454, -0.103/-0.958, 0.294/-1.140, -0.165/-1.196, 0.294/-1.432, 0.838/-1.741, 0.404/-0.889, 0.914/-0.898, 0.784/-1.238, 0.005/-1.157, -0.193/-1.007, 0.458/-1.760, 0.419/-1.553, -0.420/-1.694, 0.286/-0.832, -0.253/-1.315, 1.103/-1.397, -0.614/-1.009, -0.185/-1.296, 0.807/-1.247, -0.060/-0.844, -0.548/-1.174, -0.629/-1.387, 0.519/-1.373, 0.382/-1.162, -0.419/-1.370}{\fill[nfcblue!75!black,opacity=0.72] (\px,\py) circle (0.031);}
\node[sub] at (0,-2.185) {$p(\boldsymbol{\psi},\boldsymbol{\phi})$};

\end{scope}

% ===== 2. simulated data pairs
\begin{scope}[yshift=0.16cm]
\begin{scope}[shift={(3.85,-0.07)}]
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.001) -- (-1.373,0.001) -- (-1.331,0.002) -- (-1.289,0.002) -- (-1.246,0.003) -- (-1.204,0.003) -- (-1.162,0.003) -- (-1.120,0.002) -- (-1.077,0.002) -- (-1.035,0.001) -- (-0.993,-0.000) -- (-0.951,-0.002) -- (-0.908,-0.003) -- (-0.866,-0.005) -- (-0.824,-0.007) -- (-0.782,-0.009) -- (-0.739,-0.011) -- (-0.697,-0.013) -- (-0.655,-0.015) -- (-0.613,-0.017) -- (-0.570,-0.019) -- (-0.528,-0.020) -- (-0.486,-0.021) -- (-0.444,-0.021) -- (-0.401,-0.021) -- (-0.359,-0.021) -- (-0.317,-0.020) -- (-0.275,-0.018) -- (-0.232,-0.016) -- (-0.190,-0.014) -- (-0.148,-0.011) -- (-0.106,-0.008) -- (-0.063,-0.004) -- (-0.021,-0.000) -- (0.021,0.003) -- (0.063,0.007) -- (0.106,0.011) -- (0.148,0.014) -- (0.190,0.017) -- (0.232,0.019) -- (0.275,0.021) -- (0.317,0.022) -- (0.359,0.022) -- (0.401,0.021) -- (0.444,0.020) -- (0.486,0.018) -- (0.528,0.014) -- (0.570,0.010) -- (0.613,0.006) -- (0.655,0.000) -- (0.697,-0.006) -- (0.739,-0.012) -- (0.782,-0.019) -- (0.824,-0.026) -- (0.866,-0.032) -- (0.908,-0.039) -- (0.951,-0.045) -- (0.993,-0.050) -- (1.035,-0.055) -- (1.077,-0.059) -- (1.120,-0.062) -- (1.162,-0.064) -- (1.204,-0.064) -- (1.246,-0.063) -- (1.289,-0.061) -- (1.331,-0.058) -- (1.373,-0.054) -- (1.415,-0.048) -- (1.458,-0.042) -- (1.500,-0.035);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.002) -- (-1.415,-0.005) -- (-1.373,-0.008) -- (-1.331,-0.010) -- (-1.289,-0.013) -- (-1.246,-0.015) -- (-1.204,-0.018) -- (-1.162,-0.020) -- (-1.120,-0.021) -- (-1.077,-0.023) -- (-1.035,-0.024) -- (-0.993,-0.025) -- (-0.951,-0.026) -- (-0.908,-0.026) -- (-0.866,-0.027) -- (-0.824,-0.027) -- (-0.782,-0.027) -- (-0.739,-0.028) -- (-0.697,-0.028) -- (-0.655,-0.028) -- (-0.613,-0.029) -- (-0.570,-0.030) -- (-0.528,-0.031) -- (-0.486,-0.032) -- (-0.444,-0.034) -- (-0.401,-0.037) -- (-0.359,-0.040) -- (-0.317,-0.043) -- (-0.275,-0.048) -- (-0.232,-0.053) -- (-0.190,-0.058) -- (-0.148,-0.065) -- (-0.106,-0.072) -- (-0.063,-0.080) -- (-0.021,-0.088) -- (0.021,-0.098) -- (0.063,-0.108) -- (0.106,-0.119) -- (0.148,-0.130) -- (0.190,-0.142) -- (0.232,-0.154) -- (0.275,-0.167) -- (0.317,-0.181) -- (0.359,-0.194) -- (0.401,-0.208) -- (0.444,-0.221) -- (0.486,-0.235) -- (0.528,-0.249) -- (0.570,-0.262) -- (0.613,-0.275) -- (0.655,-0.287) -- (0.697,-0.299) -- (0.739,-0.310) -- (0.782,-0.321) -- (0.824,-0.330) -- (0.866,-0.339) -- (0.908,-0.346) -- (0.951,-0.353) -- (0.993,-0.358) -- (1.035,-0.362) -- (1.077,-0.365) -- (1.120,-0.366) -- (1.162,-0.367) -- (1.204,-0.366) -- (1.246,-0.364) -- (1.289,-0.361) -- (1.331,-0.356) -- (1.373,-0.351) -- (1.415,-0.345) -- (1.458,-0.338) -- (1.500,-0.330);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.001) -- (-1.415,-0.001) -- (-1.373,-0.002) -- (-1.331,-0.003) -- (-1.289,-0.005) -- (-1.246,-0.006) -- (-1.204,-0.007) -- (-1.162,-0.008) -- (-1.120,-0.008) -- (-1.077,-0.008) -- (-1.035,-0.007) -- (-0.993,-0.006) -- (-0.951,-0.004) -- (-0.908,-0.001) -- (-0.866,0.002) -- (-0.824,0.006) -- (-0.782,0.011) -- (-0.739,0.017) -- (-0.697,0.023) -- (-0.655,0.029) -- (-0.613,0.036) -- (-0.570,0.043) -- (-0.528,0.049) -- (-0.486,0.056) -- (-0.444,0.062) -- (-0.401,0.067) -- (-0.359,0.072) -- (-0.317,0.076) -- (-0.275,0.079) -- (-0.232,0.080) -- (-0.190,0.081) -- (-0.148,0.080) -- (-0.106,0.078) -- (-0.063,0.074) -- (-0.021,0.069) -- (0.021,0.063) -- (0.063,0.055) -- (0.106,0.047) -- (0.148,0.038) -- (0.190,0.028) -- (0.232,0.018) -- (0.275,0.008) -- (0.317,-0.002) -- (0.359,-0.011) -- (0.401,-0.020) -- (0.444,-0.027) -- (0.486,-0.033) -- (0.528,-0.038) -- (0.570,-0.041) -- (0.613,-0.042) -- (0.655,-0.041) -- (0.697,-0.037) -- (0.739,-0.032) -- (0.782,-0.024) -- (0.824,-0.014) -- (0.866,-0.002) -- (0.908,0.012) -- (0.951,0.027) -- (0.993,0.044) -- (1.035,0.063) -- (1.077,0.081) -- (1.120,0.101) -- (1.162,0.120) -- (1.204,0.139) -- (1.246,0.157) -- (1.289,0.173) -- (1.331,0.188) -- (1.373,0.202) -- (1.415,0.212) -- (1.458,0.221) -- (1.500,0.226);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.000) -- (-1.415,-0.001) -- (-1.373,-0.001) -- (-1.331,-0.000) -- (-1.289,0.001) -- (-1.246,0.002) -- (-1.204,0.003) -- (-1.162,0.005) -- (-1.120,0.007) -- (-1.077,0.009) -- (-1.035,0.012) -- (-0.993,0.014) -- (-0.951,0.017) -- (-0.908,0.020) -- (-0.866,0.022) -- (-0.824,0.025) -- (-0.782,0.027) -- (-0.739,0.029) -- (-0.697,0.030) -- (-0.655,0.031) -- (-0.613,0.031) -- (-0.570,0.031) -- (-0.528,0.030) -- (-0.486,0.029) -- (-0.444,0.026) -- (-0.401,0.024) -- (-0.359,0.020) -- (-0.317,0.016) -- (-0.275,0.011) -- (-0.232,0.006) -- (-0.190,0.000) -- (-0.148,-0.006) -- (-0.106,-0.012) -- (-0.063,-0.018) -- (-0.021,-0.025) -- (0.021,-0.031) -- (0.063,-0.037) -- (0.106,-0.043) -- (0.148,-0.048) -- (0.190,-0.052) -- (0.232,-0.056) -- (0.275,-0.059) -- (0.317,-0.061) -- (0.359,-0.062) -- (0.401,-0.061) -- (0.444,-0.060) -- (0.486,-0.057) -- (0.528,-0.053) -- (0.570,-0.048) -- (0.613,-0.042) -- (0.655,-0.035) -- (0.697,-0.026) -- (0.739,-0.017) -- (0.782,-0.007) -- (0.824,0.004) -- (0.866,0.016) -- (0.908,0.028) -- (0.951,0.040) -- (0.993,0.052) -- (1.035,0.063) -- (1.077,0.075) -- (1.120,0.086) -- (1.162,0.096) -- (1.204,0.105) -- (1.246,0.112) -- (1.289,0.119) -- (1.331,0.124) -- (1.373,0.127) -- (1.415,0.129) -- (1.458,0.129) -- (1.500,0.127);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.000) -- (-1.415,-0.001) -- (-1.373,-0.002) -- (-1.331,-0.004) -- (-1.289,-0.005) -- (-1.246,-0.007) -- (-1.204,-0.010) -- (-1.162,-0.013) -- (-1.120,-0.016) -- (-1.077,-0.020) -- (-1.035,-0.024) -- (-0.993,-0.029) -- (-0.951,-0.034) -- (-0.908,-0.039) -- (-0.866,-0.045) -- (-0.824,-0.052) -- (-0.782,-0.059) -- (-0.739,-0.066) -- (-0.697,-0.073) -- (-0.655,-0.081) -- (-0.613,-0.089) -- (-0.570,-0.097) -- (-0.528,-0.105) -- (-0.486,-0.113) -- (-0.444,-0.121) -- (-0.401,-0.129) -- (-0.359,-0.136) -- (-0.317,-0.143) -- (-0.275,-0.150) -- (-0.232,-0.156) -- (-0.190,-0.161) -- (-0.148,-0.166) -- (-0.106,-0.171) -- (-0.063,-0.175) -- (-0.021,-0.178) -- (0.021,-0.180) -- (0.063,-0.181) -- (0.106,-0.182) -- (0.148,-0.183) -- (0.190,-0.182) -- (0.232,-0.181) -- (0.275,-0.180) -- (0.317,-0.178) -- (0.359,-0.176) -- (0.401,-0.174) -- (0.444,-0.171) -- (0.486,-0.169) -- (0.528,-0.166) -- (0.570,-0.164) -- (0.613,-0.163) -- (0.655,-0.161) -- (0.697,-0.161) -- (0.739,-0.161) -- (0.782,-0.162) -- (0.824,-0.164) -- (0.866,-0.167) -- (0.908,-0.171) -- (0.951,-0.176) -- (0.993,-0.182) -- (1.035,-0.190) -- (1.077,-0.199) -- (1.120,-0.209) -- (1.162,-0.221) -- (1.204,-0.234) -- (1.246,-0.248) -- (1.289,-0.263) -- (1.331,-0.279) -- (1.373,-0.296) -- (1.415,-0.314) -- (1.458,-0.333) -- (1.500,-0.352);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.001) -- (-1.415,-0.003) -- (-1.373,-0.006) -- (-1.331,-0.008) -- (-1.289,-0.010) -- (-1.246,-0.012) -- (-1.204,-0.015) -- (-1.162,-0.017) -- (-1.120,-0.019) -- (-1.077,-0.022) -- (-1.035,-0.024) -- (-0.993,-0.027) -- (-0.951,-0.029) -- (-0.908,-0.032) -- (-0.866,-0.035) -- (-0.824,-0.038) -- (-0.782,-0.042) -- (-0.739,-0.046) -- (-0.697,-0.050) -- (-0.655,-0.054) -- (-0.613,-0.059) -- (-0.570,-0.064) -- (-0.528,-0.070) -- (-0.486,-0.076) -- (-0.444,-0.083) -- (-0.401,-0.090) -- (-0.359,-0.098) -- (-0.317,-0.106) -- (-0.275,-0.115) -- (-0.232,-0.125) -- (-0.190,-0.134) -- (-0.148,-0.145) -- (-0.106,-0.155) -- (-0.063,-0.166) -- (-0.021,-0.178) -- (0.021,-0.190) -- (0.063,-0.202) -- (0.106,-0.214) -- (0.148,-0.226) -- (0.190,-0.239) -- (0.232,-0.252) -- (0.275,-0.264) -- (0.317,-0.277) -- (0.359,-0.290) -- (0.401,-0.302) -- (0.444,-0.314) -- (0.486,-0.326) -- (0.528,-0.337) -- (0.570,-0.348) -- (0.613,-0.359) -- (0.655,-0.368) -- (0.697,-0.378) -- (0.739,-0.386) -- (0.782,-0.394) -- (0.824,-0.401) -- (0.866,-0.408) -- (0.908,-0.413) -- (0.951,-0.418) -- (0.993,-0.422) -- (1.035,-0.426) -- (1.077,-0.428) -- (1.120,-0.430) -- (1.162,-0.431) -- (1.204,-0.431) -- (1.246,-0.430) -- (1.289,-0.429) -- (1.331,-0.428) -- (1.373,-0.426) -- (1.415,-0.423) -- (1.458,-0.420) -- (1.500,-0.417);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.003) -- (-1.373,0.005) -- (-1.331,0.008) -- (-1.289,0.011) -- (-1.246,0.014) -- (-1.204,0.018) -- (-1.162,0.022) -- (-1.120,0.026) -- (-1.077,0.030) -- (-1.035,0.035) -- (-0.993,0.040) -- (-0.951,0.046) -- (-0.908,0.051) -- (-0.866,0.057) -- (-0.824,0.064) -- (-0.782,0.070) -- (-0.739,0.077) -- (-0.697,0.084) -- (-0.655,0.091) -- (-0.613,0.098) -- (-0.570,0.105) -- (-0.528,0.112) -- (-0.486,0.120) -- (-0.444,0.127) -- (-0.401,0.134) -- (-0.359,0.141) -- (-0.317,0.148) -- (-0.275,0.155) -- (-0.232,0.162) -- (-0.190,0.168) -- (-0.148,0.174) -- (-0.106,0.180) -- (-0.063,0.186) -- (-0.021,0.191) -- (0.021,0.196) -- (0.063,0.201) -- (0.106,0.205) -- (0.148,0.209) -- (0.190,0.213) -- (0.232,0.216) -- (0.275,0.220) -- (0.317,0.223) -- (0.359,0.226) -- (0.401,0.229) -- (0.444,0.232) -- (0.486,0.234) -- (0.528,0.237) -- (0.570,0.240) -- (0.613,0.244) -- (0.655,0.247) -- (0.697,0.251) -- (0.739,0.255) -- (0.782,0.260) -- (0.824,0.265) -- (0.866,0.270) -- (0.908,0.276) -- (0.951,0.283) -- (0.993,0.290) -- (1.035,0.298) -- (1.077,0.307) -- (1.120,0.316) -- (1.162,0.326) -- (1.204,0.337) -- (1.246,0.348) -- (1.289,0.360) -- (1.331,0.372) -- (1.373,0.385) -- (1.415,0.398) -- (1.458,0.412) -- (1.500,0.426);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.000) -- (-1.373,0.000) -- (-1.331,0.000) -- (-1.289,-0.000) -- (-1.246,-0.001) -- (-1.204,-0.002) -- (-1.162,-0.002) -- (-1.120,-0.004) -- (-1.077,-0.005) -- (-1.035,-0.006) -- (-0.993,-0.008) -- (-0.951,-0.010) -- (-0.908,-0.012) -- (-0.866,-0.014) -- (-0.824,-0.016) -- (-0.782,-0.018) -- (-0.739,-0.020) -- (-0.697,-0.022) -- (-0.655,-0.024) -- (-0.613,-0.026) -- (-0.570,-0.027) -- (-0.528,-0.028) -- (-0.486,-0.030) -- (-0.444,-0.030) -- (-0.401,-0.031) -- (-0.359,-0.031) -- (-0.317,-0.031) -- (-0.275,-0.031) -- (-0.232,-0.030) -- (-0.190,-0.029) -- (-0.148,-0.028) -- (-0.106,-0.026) -- (-0.063,-0.024) -- (-0.021,-0.022) -- (0.021,-0.019) -- (0.063,-0.017) -- (0.106,-0.014) -- (0.148,-0.012) -- (0.190,-0.009) -- (0.232,-0.007) -- (0.275,-0.004) -- (0.317,-0.002) -- (0.359,-0.001) -- (0.401,0.001) -- (0.444,0.002) -- (0.486,0.003) -- (0.528,0.003) -- (0.570,0.002) -- (0.613,0.001) -- (0.655,-0.001) -- (0.697,-0.003) -- (0.739,-0.006) -- (0.782,-0.009) -- (0.824,-0.013) -- (0.866,-0.018) -- (0.908,-0.023) -- (0.951,-0.028) -- (0.993,-0.034) -- (1.035,-0.041) -- (1.077,-0.047) -- (1.120,-0.054) -- (1.162,-0.061) -- (1.204,-0.068) -- (1.246,-0.074) -- (1.289,-0.081) -- (1.331,-0.087) -- (1.373,-0.093) -- (1.415,-0.098) -- (1.458,-0.103) -- (1.500,-0.107);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.002) -- (-1.373,0.004) -- (-1.331,0.007) -- (-1.289,0.010) -- (-1.246,0.014) -- (-1.204,0.018) -- (-1.162,0.023) -- (-1.120,0.028) -- (-1.077,0.034) -- (-1.035,0.039) -- (-0.993,0.045) -- (-0.951,0.051) -- (-0.908,0.056) -- (-0.866,0.062) -- (-0.824,0.066) -- (-0.782,0.070) -- (-0.739,0.074) -- (-0.697,0.077) -- (-0.655,0.079) -- (-0.613,0.080) -- (-0.570,0.081) -- (-0.528,0.080) -- (-0.486,0.079) -- (-0.444,0.078) -- (-0.401,0.076) -- (-0.359,0.074) -- (-0.317,0.072) -- (-0.275,0.070) -- (-0.232,0.068) -- (-0.190,0.067) -- (-0.148,0.067) -- (-0.106,0.068) -- (-0.063,0.069) -- (-0.021,0.072) -- (0.021,0.077) -- (0.063,0.083) -- (0.106,0.090) -- (0.148,0.099) -- (0.190,0.110) -- (0.232,0.122) -- (0.275,0.135) -- (0.317,0.149) -- (0.359,0.164) -- (0.401,0.180) -- (0.444,0.196) -- (0.486,0.213) -- (0.528,0.229) -- (0.570,0.244) -- (0.613,0.258) -- (0.655,0.272) -- (0.697,0.283) -- (0.739,0.293) -- (0.782,0.301) -- (0.824,0.307) -- (0.866,0.311) -- (0.908,0.313) -- (0.951,0.312) -- (0.993,0.309) -- (1.035,0.304) -- (1.077,0.297) -- (1.120,0.289) -- (1.162,0.280) -- (1.204,0.269) -- (1.246,0.258) -- (1.289,0.248) -- (1.331,0.237) -- (1.373,0.228) -- (1.415,0.219) -- (1.458,0.213) -- (1.500,0.208);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.002) -- (-1.415,-0.004) -- (-1.373,-0.007) -- (-1.331,-0.009) -- (-1.289,-0.013) -- (-1.246,-0.016) -- (-1.204,-0.020) -- (-1.162,-0.023) -- (-1.120,-0.027) -- (-1.077,-0.030) -- (-1.035,-0.034) -- (-0.993,-0.037) -- (-0.951,-0.041) -- (-0.908,-0.044) -- (-0.866,-0.047) -- (-0.824,-0.050) -- (-0.782,-0.052) -- (-0.739,-0.055) -- (-0.697,-0.057) -- (-0.655,-0.059) -- (-0.613,-0.060) -- (-0.570,-0.062) -- (-0.528,-0.063) -- (-0.486,-0.064) -- (-0.444,-0.065) -- (-0.401,-0.065) -- (-0.359,-0.066) -- (-0.317,-0.066) -- (-0.275,-0.067) -- (-0.232,-0.067) -- (-0.190,-0.068) -- (-0.148,-0.069) -- (-0.106,-0.070) -- (-0.063,-0.071) -- (-0.021,-0.072) -- (0.021,-0.074) -- (0.063,-0.076) -- (0.106,-0.079) -- (0.148,-0.082) -- (0.190,-0.086) -- (0.232,-0.090) -- (0.275,-0.094) -- (0.317,-0.100) -- (0.359,-0.106) -- (0.401,-0.112) -- (0.444,-0.119) -- (0.486,-0.127) -- (0.528,-0.135) -- (0.570,-0.144) -- (0.613,-0.153) -- (0.655,-0.163) -- (0.697,-0.173) -- (0.739,-0.184) -- (0.782,-0.195) -- (0.824,-0.206) -- (0.866,-0.217) -- (0.908,-0.228) -- (0.951,-0.239) -- (0.993,-0.250) -- (1.035,-0.261) -- (1.077,-0.272) -- (1.120,-0.282) -- (1.162,-0.292) -- (1.204,-0.301) -- (1.246,-0.310) -- (1.289,-0.318) -- (1.331,-0.325) -- (1.373,-0.332) -- (1.415,-0.337) -- (1.458,-0.342) -- (1.500,-0.346);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.003) -- (-1.373,0.004) -- (-1.331,0.006) -- (-1.289,0.008) -- (-1.246,0.010) -- (-1.204,0.012) -- (-1.162,0.014) -- (-1.120,0.017) -- (-1.077,0.019) -- (-1.035,0.021) -- (-0.993,0.023) -- (-0.951,0.025) -- (-0.908,0.027) -- (-0.866,0.028) -- (-0.824,0.030) -- (-0.782,0.031) -- (-0.739,0.032) -- (-0.697,0.033) -- (-0.655,0.034) -- (-0.613,0.035) -- (-0.570,0.035) -- (-0.528,0.035) -- (-0.486,0.035) -- (-0.444,0.035) -- (-0.401,0.034) -- (-0.359,0.033) -- (-0.317,0.032) -- (-0.275,0.031) -- (-0.232,0.029) -- (-0.190,0.027) -- (-0.148,0.025) -- (-0.106,0.022) -- (-0.063,0.020) -- (-0.021,0.017) -- (0.021,0.014) -- (0.063,0.011) -- (0.106,0.007) -- (0.148,0.004) -- (0.190,0.000) -- (0.232,-0.004) -- (0.275,-0.007) -- (0.317,-0.011) -- (0.359,-0.015) -- (0.401,-0.018) -- (0.444,-0.022) -- (0.486,-0.026) -- (0.528,-0.029) -- (0.570,-0.032) -- (0.613,-0.035) -- (0.655,-0.038) -- (0.697,-0.041) -- (0.739,-0.043) -- (0.782,-0.045) -- (0.824,-0.047) -- (0.866,-0.048) -- (0.908,-0.049) -- (0.951,-0.049) -- (0.993,-0.049) -- (1.035,-0.049) -- (1.077,-0.048) -- (1.120,-0.046) -- (1.162,-0.045) -- (1.204,-0.042) -- (1.246,-0.039) -- (1.289,-0.036) -- (1.331,-0.032) -- (1.373,-0.027) -- (1.415,-0.022) -- (1.458,-0.016) -- (1.500,-0.010);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.002) -- (-1.373,0.004) -- (-1.331,0.005) -- (-1.289,0.007) -- (-1.246,0.008) -- (-1.204,0.010) -- (-1.162,0.011) -- (-1.120,0.013) -- (-1.077,0.015) -- (-1.035,0.017) -- (-0.993,0.020) -- (-0.951,0.022) -- (-0.908,0.025) -- (-0.866,0.028) -- (-0.824,0.031) -- (-0.782,0.035) -- (-0.739,0.039) -- (-0.697,0.044) -- (-0.655,0.049) -- (-0.613,0.054) -- (-0.570,0.060) -- (-0.528,0.066) -- (-0.486,0.072) -- (-0.444,0.079) -- (-0.401,0.086) -- (-0.359,0.093) -- (-0.317,0.100) -- (-0.275,0.108) -- (-0.232,0.115) -- (-0.190,0.123) -- (-0.148,0.130) -- (-0.106,0.137) -- (-0.063,0.145) -- (-0.021,0.151) -- (0.021,0.158) -- (0.063,0.164) -- (0.106,0.170) -- (0.148,0.175) -- (0.190,0.180) -- (0.232,0.184) -- (0.275,0.188) -- (0.317,0.191) -- (0.359,0.193) -- (0.401,0.195) -- (0.444,0.196) -- (0.486,0.197) -- (0.528,0.197) -- (0.570,0.197) -- (0.613,0.196) -- (0.655,0.195) -- (0.697,0.194) -- (0.739,0.193) -- (0.782,0.192) -- (0.824,0.190) -- (0.866,0.189) -- (0.908,0.189) -- (0.951,0.188) -- (0.993,0.188) -- (1.035,0.189) -- (1.077,0.190) -- (1.120,0.192) -- (1.162,0.194) -- (1.204,0.198) -- (1.246,0.202) -- (1.289,0.208) -- (1.331,0.214) -- (1.373,0.222) -- (1.415,0.230) -- (1.458,0.240) -- (1.500,0.250);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.003) -- (-1.373,0.006) -- (-1.331,0.009) -- (-1.289,0.011) -- (-1.246,0.015) -- (-1.204,0.018) -- (-1.162,0.021) -- (-1.120,0.025) -- (-1.077,0.029) -- (-1.035,0.033) -- (-0.993,0.037) -- (-0.951,0.042) -- (-0.908,0.047) -- (-0.866,0.052) -- (-0.824,0.057) -- (-0.782,0.062) -- (-0.739,0.068) -- (-0.697,0.074) -- (-0.655,0.080) -- (-0.613,0.087) -- (-0.570,0.094) -- (-0.528,0.101) -- (-0.486,0.108) -- (-0.444,0.116) -- (-0.401,0.124) -- (-0.359,0.132) -- (-0.317,0.141) -- (-0.275,0.149) -- (-0.232,0.158) -- (-0.190,0.168) -- (-0.148,0.177) -- (-0.106,0.187) -- (-0.063,0.196) -- (-0.021,0.206) -- (0.021,0.216) -- (0.063,0.226) -- (0.106,0.236) -- (0.148,0.246) -- (0.190,0.256) -- (0.232,0.267) -- (0.275,0.277) -- (0.317,0.287) -- (0.359,0.297) -- (0.401,0.306) -- (0.444,0.316) -- (0.486,0.325) -- (0.528,0.335) -- (0.570,0.343) -- (0.613,0.352) -- (0.655,0.361) -- (0.697,0.369) -- (0.739,0.377) -- (0.782,0.384) -- (0.824,0.391) -- (0.866,0.398) -- (0.908,0.405) -- (0.951,0.411) -- (0.993,0.416) -- (1.035,0.422) -- (1.077,0.427) -- (1.120,0.432) -- (1.162,0.436) -- (1.204,0.441) -- (1.246,0.445) -- (1.289,0.448) -- (1.331,0.452) -- (1.373,0.455) -- (1.415,0.458) -- (1.458,0.461) -- (1.500,0.464);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.003) -- (-1.415,-0.008) -- (-1.373,-0.014) -- (-1.331,-0.020) -- (-1.289,-0.026) -- (-1.246,-0.032) -- (-1.204,-0.039) -- (-1.162,-0.046) -- (-1.120,-0.053) -- (-1.077,-0.061) -- (-1.035,-0.068) -- (-0.993,-0.075) -- (-0.951,-0.083) -- (-0.908,-0.091) -- (-0.866,-0.098) -- (-0.824,-0.106) -- (-0.782,-0.114) -- (-0.739,-0.122) -- (-0.697,-0.130) -- (-0.655,-0.138) -- (-0.613,-0.146) -- (-0.570,-0.154) -- (-0.528,-0.162) -- (-0.486,-0.171) -- (-0.444,-0.179) -- (-0.401,-0.188) -- (-0.359,-0.196) -- (-0.317,-0.205) -- (-0.275,-0.214) -- (-0.232,-0.223) -- (-0.190,-0.232) -- (-0.148,-0.241) -- (-0.106,-0.250) -- (-0.063,-0.260) -- (-0.021,-0.270) -- (0.021,-0.280) -- (0.063,-0.290) -- (0.106,-0.300) -- (0.148,-0.311) -- (0.190,-0.322) -- (0.232,-0.333) -- (0.275,-0.344) -- (0.317,-0.356) -- (0.359,-0.368) -- (0.401,-0.380) -- (0.444,-0.393) -- (0.486,-0.406) -- (0.528,-0.419) -- (0.570,-0.433) -- (0.613,-0.446) -- (0.655,-0.461) -- (0.697,-0.475) -- (0.739,-0.490) -- (0.782,-0.505) -- (0.824,-0.520) -- (0.866,-0.535) -- (0.908,-0.551) -- (0.951,-0.567) -- (0.993,-0.583) -- (1.035,-0.600) -- (1.077,-0.617) -- (1.120,-0.620) -- (1.162,-0.620) -- (1.204,-0.620) -- (1.246,-0.620) -- (1.289,-0.620) -- (1.331,-0.620) -- (1.373,-0.620) -- (1.415,-0.620) -- (1.458,-0.620) -- (1.500,-0.620);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.001) -- (-1.373,0.002) -- (-1.331,0.002) -- (-1.289,0.003) -- (-1.246,0.003) -- (-1.204,0.004) -- (-1.162,0.004) -- (-1.120,0.005) -- (-1.077,0.005) -- (-1.035,0.006) -- (-0.993,0.006) -- (-0.951,0.007) -- (-0.908,0.007) -- (-0.866,0.008) -- (-0.824,0.009) -- (-0.782,0.010) -- (-0.739,0.011) -- (-0.697,0.012) -- (-0.655,0.014) -- (-0.613,0.016) -- (-0.570,0.018) -- (-0.528,0.020) -- (-0.486,0.023) -- (-0.444,0.026) -- (-0.401,0.029) -- (-0.359,0.033) -- (-0.317,0.036) -- (-0.275,0.040) -- (-0.232,0.044) -- (-0.190,0.049) -- (-0.148,0.053) -- (-0.106,0.058) -- (-0.063,0.063) -- (-0.021,0.068) -- (0.021,0.073) -- (0.063,0.078) -- (0.106,0.083) -- (0.148,0.088) -- (0.190,0.093) -- (0.232,0.098) -- (0.275,0.102) -- (0.317,0.107) -- (0.359,0.111) -- (0.401,0.115) -- (0.444,0.118) -- (0.486,0.122) -- (0.528,0.124) -- (0.570,0.127) -- (0.613,0.129) -- (0.655,0.130) -- (0.697,0.131) -- (0.739,0.132) -- (0.782,0.132) -- (0.824,0.132) -- (0.866,0.131) -- (0.908,0.130) -- (0.951,0.129) -- (0.993,0.127) -- (1.035,0.125) -- (1.077,0.122) -- (1.120,0.120) -- (1.162,0.117) -- (1.204,0.114) -- (1.246,0.111) -- (1.289,0.108) -- (1.331,0.105) -- (1.373,0.102) -- (1.415,0.100) -- (1.458,0.097) -- (1.500,0.095);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.001) -- (-1.415,-0.003) -- (-1.373,-0.006) -- (-1.331,-0.009) -- (-1.289,-0.012) -- (-1.246,-0.016) -- (-1.204,-0.020) -- (-1.162,-0.024) -- (-1.120,-0.029) -- (-1.077,-0.034) -- (-1.035,-0.040) -- (-0.993,-0.046) -- (-0.951,-0.051) -- (-0.908,-0.057) -- (-0.866,-0.063) -- (-0.824,-0.070) -- (-0.782,-0.076) -- (-0.739,-0.082) -- (-0.697,-0.087) -- (-0.655,-0.093) -- (-0.613,-0.098) -- (-0.570,-0.103) -- (-0.528,-0.108) -- (-0.486,-0.113) -- (-0.444,-0.117) -- (-0.401,-0.120) -- (-0.359,-0.124) -- (-0.317,-0.127) -- (-0.275,-0.129) -- (-0.232,-0.132) -- (-0.190,-0.134) -- (-0.148,-0.136) -- (-0.106,-0.138) -- (-0.063,-0.140) -- (-0.021,-0.142) -- (0.021,-0.144) -- (0.063,-0.146) -- (0.106,-0.148) -- (0.148,-0.151) -- (0.190,-0.154) -- (0.232,-0.158) -- (0.275,-0.162) -- (0.317,-0.167) -- (0.359,-0.173) -- (0.401,-0.179) -- (0.444,-0.186) -- (0.486,-0.194) -- (0.528,-0.203) -- (0.570,-0.212) -- (0.613,-0.223) -- (0.655,-0.234) -- (0.697,-0.245) -- (0.739,-0.258) -- (0.782,-0.270) -- (0.824,-0.284) -- (0.866,-0.297) -- (0.908,-0.311) -- (0.951,-0.325) -- (0.993,-0.338) -- (1.035,-0.352) -- (1.077,-0.365) -- (1.120,-0.378) -- (1.162,-0.390) -- (1.204,-0.402) -- (1.246,-0.412) -- (1.289,-0.422) -- (1.331,-0.431) -- (1.373,-0.439) -- (1.415,-0.446) -- (1.458,-0.451) -- (1.500,-0.456);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.002) -- (-1.373,0.004) -- (-1.331,0.006) -- (-1.289,0.009) -- (-1.246,0.012) -- (-1.204,0.015) -- (-1.162,0.019) -- (-1.120,0.023) -- (-1.077,0.027) -- (-1.035,0.031) -- (-0.993,0.035) -- (-0.951,0.039) -- (-0.908,0.042) -- (-0.866,0.045) -- (-0.824,0.048) -- (-0.782,0.050) -- (-0.739,0.052) -- (-0.697,0.053) -- (-0.655,0.053) -- (-0.613,0.053) -- (-0.570,0.052) -- (-0.528,0.051) -- (-0.486,0.049) -- (-0.444,0.047) -- (-0.401,0.045) -- (-0.359,0.042) -- (-0.317,0.040) -- (-0.275,0.037) -- (-0.232,0.035) -- (-0.190,0.033) -- (-0.148,0.032) -- (-0.106,0.031) -- (-0.063,0.032) -- (-0.021,0.033) -- (0.021,0.035) -- (0.063,0.039) -- (0.106,0.044) -- (0.148,0.050) -- (0.190,0.057) -- (0.232,0.065) -- (0.275,0.074) -- (0.317,0.085) -- (0.359,0.096) -- (0.401,0.108) -- (0.444,0.121) -- (0.486,0.134) -- (0.528,0.147) -- (0.570,0.160) -- (0.613,0.173) -- (0.655,0.185) -- (0.697,0.197) -- (0.739,0.207) -- (0.782,0.217) -- (0.824,0.225) -- (0.866,0.231) -- (0.908,0.236) -- (0.951,0.239) -- (0.993,0.240) -- (1.035,0.239) -- (1.077,0.237) -- (1.120,0.233) -- (1.162,0.227) -- (1.204,0.220) -- (1.246,0.211) -- (1.289,0.202) -- (1.331,0.191) -- (1.373,0.181) -- (1.415,0.170) -- (1.458,0.159) -- (1.500,0.148);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.002) -- (-1.415,0.004) -- (-1.373,0.006) -- (-1.331,0.008) -- (-1.289,0.010) -- (-1.246,0.013) -- (-1.204,0.015) -- (-1.162,0.017) -- (-1.120,0.020) -- (-1.077,0.022) -- (-1.035,0.024) -- (-0.993,0.027) -- (-0.951,0.029) -- (-0.908,0.032) -- (-0.866,0.035) -- (-0.824,0.038) -- (-0.782,0.041) -- (-0.739,0.044) -- (-0.697,0.048) -- (-0.655,0.052) -- (-0.613,0.056) -- (-0.570,0.061) -- (-0.528,0.066) -- (-0.486,0.072) -- (-0.444,0.078) -- (-0.401,0.084) -- (-0.359,0.091) -- (-0.317,0.099) -- (-0.275,0.107) -- (-0.232,0.115) -- (-0.190,0.124) -- (-0.148,0.133) -- (-0.106,0.143) -- (-0.063,0.153) -- (-0.021,0.164) -- (0.021,0.174) -- (0.063,0.185) -- (0.106,0.197) -- (0.148,0.208) -- (0.190,0.220) -- (0.232,0.232) -- (0.275,0.243) -- (0.317,0.255) -- (0.359,0.267) -- (0.401,0.278) -- (0.444,0.289) -- (0.486,0.300) -- (0.528,0.311) -- (0.570,0.321) -- (0.613,0.331) -- (0.655,0.340) -- (0.697,0.349) -- (0.739,0.357) -- (0.782,0.365) -- (0.824,0.371) -- (0.866,0.378) -- (0.908,0.383) -- (0.951,0.388) -- (0.993,0.392) -- (1.035,0.395) -- (1.077,0.397) -- (1.120,0.399) -- (1.162,0.400) -- (1.204,0.401) -- (1.246,0.401) -- (1.289,0.400) -- (1.331,0.399) -- (1.373,0.397) -- (1.415,0.395) -- (1.458,0.393) -- (1.500,0.390);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.000) -- (-1.373,0.000) -- (-1.331,0.000) -- (-1.289,-0.000) -- (-1.246,-0.000) -- (-1.204,-0.001) -- (-1.162,-0.001) -- (-1.120,-0.001) -- (-1.077,-0.002) -- (-1.035,-0.002) -- (-0.993,-0.002) -- (-0.951,-0.002) -- (-0.908,-0.001) -- (-0.866,-0.000) -- (-0.824,0.001) -- (-0.782,0.002) -- (-0.739,0.004) -- (-0.697,0.006) -- (-0.655,0.008) -- (-0.613,0.011) -- (-0.570,0.014) -- (-0.528,0.017) -- (-0.486,0.020) -- (-0.444,0.023) -- (-0.401,0.027) -- (-0.359,0.030) -- (-0.317,0.033) -- (-0.275,0.036) -- (-0.232,0.039) -- (-0.190,0.041) -- (-0.148,0.043) -- (-0.106,0.045) -- (-0.063,0.045) -- (-0.021,0.046) -- (0.021,0.046) -- (0.063,0.045) -- (0.106,0.044) -- (0.148,0.042) -- (0.190,0.040) -- (0.232,0.037) -- (0.275,0.034) -- (0.317,0.030) -- (0.359,0.026) -- (0.401,0.023) -- (0.444,0.019) -- (0.486,0.015) -- (0.528,0.011) -- (0.570,0.008) -- (0.613,0.005) -- (0.655,0.003) -- (0.697,0.001) -- (0.739,0.000) -- (0.782,0.000) -- (0.824,0.001) -- (0.866,0.003) -- (0.908,0.005) -- (0.951,0.009) -- (0.993,0.013) -- (1.035,0.018) -- (1.077,0.024) -- (1.120,0.031) -- (1.162,0.038) -- (1.204,0.046) -- (1.246,0.054) -- (1.289,0.063) -- (1.331,0.071) -- (1.373,0.079) -- (1.415,0.087) -- (1.458,0.094) -- (1.500,0.101);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.002) -- (-1.415,0.005) -- (-1.373,0.008) -- (-1.331,0.011) -- (-1.289,0.014) -- (-1.246,0.017) -- (-1.204,0.020) -- (-1.162,0.023) -- (-1.120,0.025) -- (-1.077,0.027) -- (-1.035,0.029) -- (-0.993,0.030) -- (-0.951,0.031) -- (-0.908,0.031) -- (-0.866,0.031) -- (-0.824,0.031) -- (-0.782,0.031) -- (-0.739,0.030) -- (-0.697,0.029) -- (-0.655,0.029) -- (-0.613,0.028) -- (-0.570,0.027) -- (-0.528,0.027) -- (-0.486,0.027) -- (-0.444,0.027) -- (-0.401,0.028) -- (-0.359,0.030) -- (-0.317,0.032) -- (-0.275,0.035) -- (-0.232,0.039) -- (-0.190,0.044) -- (-0.148,0.049) -- (-0.106,0.056) -- (-0.063,0.063) -- (-0.021,0.072) -- (0.021,0.081) -- (0.063,0.091) -- (0.106,0.102) -- (0.148,0.113) -- (0.190,0.125) -- (0.232,0.138) -- (0.275,0.151) -- (0.317,0.164) -- (0.359,0.177) -- (0.401,0.190) -- (0.444,0.203) -- (0.486,0.216) -- (0.528,0.228) -- (0.570,0.239) -- (0.613,0.249) -- (0.655,0.258) -- (0.697,0.267) -- (0.739,0.274) -- (0.782,0.279) -- (0.824,0.283) -- (0.866,0.286) -- (0.908,0.288) -- (0.951,0.287) -- (0.993,0.286) -- (1.035,0.283) -- (1.077,0.278) -- (1.120,0.272) -- (1.162,0.266) -- (1.204,0.258) -- (1.246,0.249) -- (1.289,0.240) -- (1.331,0.230) -- (1.373,0.220) -- (1.415,0.210) -- (1.458,0.200) -- (1.500,0.190);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.001) -- (-1.415,-0.001) -- (-1.373,-0.002) -- (-1.331,-0.003) -- (-1.289,-0.003) -- (-1.246,-0.003) -- (-1.204,-0.003) -- (-1.162,-0.003) -- (-1.120,-0.002) -- (-1.077,-0.001) -- (-1.035,-0.000) -- (-0.993,0.001) -- (-0.951,0.002) -- (-0.908,0.004) -- (-0.866,0.006) -- (-0.824,0.008) -- (-0.782,0.010) -- (-0.739,0.012) -- (-0.697,0.014) -- (-0.655,0.016) -- (-0.613,0.017) -- (-0.570,0.019) -- (-0.528,0.020) -- (-0.486,0.021) -- (-0.444,0.022) -- (-0.401,0.022) -- (-0.359,0.022) -- (-0.317,0.021) -- (-0.275,0.020) -- (-0.232,0.019) -- (-0.190,0.017) -- (-0.148,0.014) -- (-0.106,0.011) -- (-0.063,0.008) -- (-0.021,0.004) -- (0.021,-0.001) -- (0.063,-0.005) -- (0.106,-0.010) -- (0.148,-0.016) -- (0.190,-0.021) -- (0.232,-0.027) -- (0.275,-0.032) -- (0.317,-0.038) -- (0.359,-0.043) -- (0.401,-0.048) -- (0.444,-0.053) -- (0.486,-0.057) -- (0.528,-0.061) -- (0.570,-0.065) -- (0.613,-0.067) -- (0.655,-0.069) -- (0.697,-0.071) -- (0.739,-0.071) -- (0.782,-0.071) -- (0.824,-0.070) -- (0.866,-0.068) -- (0.908,-0.065) -- (0.951,-0.061) -- (0.993,-0.056) -- (1.035,-0.051) -- (1.077,-0.045) -- (1.120,-0.038) -- (1.162,-0.031) -- (1.204,-0.023) -- (1.246,-0.015) -- (1.289,-0.006) -- (1.331,0.002) -- (1.373,0.011) -- (1.415,0.020) -- (1.458,0.028) -- (1.500,0.036);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.001) -- (-1.373,0.002) -- (-1.331,0.003) -- (-1.289,0.004) -- (-1.246,0.006) -- (-1.204,0.007) -- (-1.162,0.009) -- (-1.120,0.011) -- (-1.077,0.012) -- (-1.035,0.014) -- (-0.993,0.016) -- (-0.951,0.018) -- (-0.908,0.020) -- (-0.866,0.022) -- (-0.824,0.024) -- (-0.782,0.026) -- (-0.739,0.027) -- (-0.697,0.029) -- (-0.655,0.030) -- (-0.613,0.032) -- (-0.570,0.033) -- (-0.528,0.034) -- (-0.486,0.034) -- (-0.444,0.034) -- (-0.401,0.035) -- (-0.359,0.034) -- (-0.317,0.034) -- (-0.275,0.033) -- (-0.232,0.032) -- (-0.190,0.031) -- (-0.148,0.029) -- (-0.106,0.028) -- (-0.063,0.026) -- (-0.021,0.023) -- (0.021,0.021) -- (0.063,0.018) -- (0.106,0.015) -- (0.148,0.012) -- (0.190,0.009) -- (0.232,0.006) -- (0.275,0.003) -- (0.317,-0.001) -- (0.359,-0.004) -- (0.401,-0.007) -- (0.444,-0.010) -- (0.486,-0.013) -- (0.528,-0.016) -- (0.570,-0.019) -- (0.613,-0.021) -- (0.655,-0.023) -- (0.697,-0.025) -- (0.739,-0.027) -- (0.782,-0.028) -- (0.824,-0.028) -- (0.866,-0.029) -- (0.908,-0.028) -- (0.951,-0.028) -- (0.993,-0.026) -- (1.035,-0.024) -- (1.077,-0.022) -- (1.120,-0.019) -- (1.162,-0.016) -- (1.204,-0.012) -- (1.246,-0.007) -- (1.289,-0.002) -- (1.331,0.003) -- (1.373,0.009) -- (1.415,0.016) -- (1.458,0.022) -- (1.500,0.030);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.001) -- (-1.415,-0.002) -- (-1.373,-0.004) -- (-1.331,-0.006) -- (-1.289,-0.009) -- (-1.246,-0.011) -- (-1.204,-0.014) -- (-1.162,-0.017) -- (-1.120,-0.020) -- (-1.077,-0.023) -- (-1.035,-0.026) -- (-0.993,-0.029) -- (-0.951,-0.032) -- (-0.908,-0.035) -- (-0.866,-0.037) -- (-0.824,-0.040) -- (-0.782,-0.043) -- (-0.739,-0.045) -- (-0.697,-0.048) -- (-0.655,-0.050) -- (-0.613,-0.052) -- (-0.570,-0.054) -- (-0.528,-0.055) -- (-0.486,-0.057) -- (-0.444,-0.058) -- (-0.401,-0.059) -- (-0.359,-0.060) -- (-0.317,-0.061) -- (-0.275,-0.061) -- (-0.232,-0.062) -- (-0.190,-0.062) -- (-0.148,-0.063) -- (-0.106,-0.063) -- (-0.063,-0.064) -- (-0.021,-0.064) -- (0.021,-0.065) -- (0.063,-0.066) -- (0.106,-0.067) -- (0.148,-0.068) -- (0.190,-0.070) -- (0.232,-0.072) -- (0.275,-0.074) -- (0.317,-0.077) -- (0.359,-0.080) -- (0.401,-0.084) -- (0.444,-0.088) -- (0.486,-0.092) -- (0.528,-0.097) -- (0.570,-0.103) -- (0.613,-0.109) -- (0.655,-0.115) -- (0.697,-0.122) -- (0.739,-0.129) -- (0.782,-0.136) -- (0.824,-0.144) -- (0.866,-0.152) -- (0.908,-0.160) -- (0.951,-0.169) -- (0.993,-0.177) -- (1.035,-0.186) -- (1.077,-0.195) -- (1.120,-0.203) -- (1.162,-0.211) -- (1.204,-0.220) -- (1.246,-0.227) -- (1.289,-0.235) -- (1.331,-0.242) -- (1.373,-0.248) -- (1.415,-0.254) -- (1.458,-0.260) -- (1.500,-0.265);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.002) -- (-1.415,-0.004) -- (-1.373,-0.008) -- (-1.331,-0.012) -- (-1.289,-0.016) -- (-1.246,-0.022) -- (-1.204,-0.028) -- (-1.162,-0.034) -- (-1.120,-0.041) -- (-1.077,-0.049) -- (-1.035,-0.058) -- (-0.993,-0.067) -- (-0.951,-0.076) -- (-0.908,-0.087) -- (-0.866,-0.098) -- (-0.824,-0.109) -- (-0.782,-0.121) -- (-0.739,-0.134) -- (-0.697,-0.147) -- (-0.655,-0.160) -- (-0.613,-0.173) -- (-0.570,-0.187) -- (-0.528,-0.200) -- (-0.486,-0.214) -- (-0.444,-0.227) -- (-0.401,-0.240) -- (-0.359,-0.253) -- (-0.317,-0.266) -- (-0.275,-0.278) -- (-0.232,-0.289) -- (-0.190,-0.300) -- (-0.148,-0.310) -- (-0.106,-0.319) -- (-0.063,-0.328) -- (-0.021,-0.335) -- (0.021,-0.342) -- (0.063,-0.348) -- (0.106,-0.354) -- (0.148,-0.358) -- (0.190,-0.362) -- (0.232,-0.366) -- (0.275,-0.369) -- (0.317,-0.371) -- (0.359,-0.373) -- (0.401,-0.375) -- (0.444,-0.377) -- (0.486,-0.379) -- (0.528,-0.381) -- (0.570,-0.384) -- (0.613,-0.387) -- (0.655,-0.391) -- (0.697,-0.395) -- (0.739,-0.401) -- (0.782,-0.408) -- (0.824,-0.415) -- (0.866,-0.424) -- (0.908,-0.435) -- (0.951,-0.447) -- (0.993,-0.460) -- (1.035,-0.475) -- (1.077,-0.492) -- (1.120,-0.510) -- (1.162,-0.530) -- (1.204,-0.551) -- (1.246,-0.574) -- (1.289,-0.598) -- (1.331,-0.620) -- (1.373,-0.620) -- (1.415,-0.620) -- (1.458,-0.620) -- (1.500,-0.620);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.000) -- (-1.415,-0.001) -- (-1.373,-0.001) -- (-1.331,-0.001) -- (-1.289,-0.001) -- (-1.246,-0.001) -- (-1.204,-0.001) -- (-1.162,-0.001) -- (-1.120,-0.000) -- (-1.077,0.001) -- (-1.035,0.002) -- (-0.993,0.003) -- (-0.951,0.004) -- (-0.908,0.006) -- (-0.866,0.007) -- (-0.824,0.009) -- (-0.782,0.011) -- (-0.739,0.013) -- (-0.697,0.016) -- (-0.655,0.018) -- (-0.613,0.021) -- (-0.570,0.024) -- (-0.528,0.026) -- (-0.486,0.029) -- (-0.444,0.033) -- (-0.401,0.036) -- (-0.359,0.039) -- (-0.317,0.042) -- (-0.275,0.045) -- (-0.232,0.048) -- (-0.190,0.051) -- (-0.148,0.055) -- (-0.106,0.058) -- (-0.063,0.061) -- (-0.021,0.063) -- (0.021,0.066) -- (0.063,0.069) -- (0.106,0.071) -- (0.148,0.073) -- (0.190,0.075) -- (0.232,0.077) -- (0.275,0.078) -- (0.317,0.079) -- (0.359,0.080) -- (0.401,0.081) -- (0.444,0.081) -- (0.486,0.081) -- (0.528,0.081) -- (0.570,0.081) -- (0.613,0.080) -- (0.655,0.078) -- (0.697,0.077) -- (0.739,0.075) -- (0.782,0.073) -- (0.824,0.070) -- (0.866,0.067) -- (0.908,0.064) -- (0.951,0.061) -- (0.993,0.057) -- (1.035,0.053) -- (1.077,0.048) -- (1.120,0.044) -- (1.162,0.039) -- (1.204,0.034) -- (1.246,0.029) -- (1.289,0.024) -- (1.331,0.019) -- (1.373,0.013) -- (1.415,0.008) -- (1.458,0.002) -- (1.500,-0.003);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.000) -- (-1.373,-0.000) -- (-1.331,-0.001) -- (-1.289,-0.002) -- (-1.246,-0.004) -- (-1.204,-0.006) -- (-1.162,-0.009) -- (-1.120,-0.013) -- (-1.077,-0.017) -- (-1.035,-0.021) -- (-0.993,-0.026) -- (-0.951,-0.031) -- (-0.908,-0.036) -- (-0.866,-0.041) -- (-0.824,-0.046) -- (-0.782,-0.051) -- (-0.739,-0.055) -- (-0.697,-0.059) -- (-0.655,-0.062) -- (-0.613,-0.064) -- (-0.570,-0.065) -- (-0.528,-0.066) -- (-0.486,-0.065) -- (-0.444,-0.064) -- (-0.401,-0.062) -- (-0.359,-0.059) -- (-0.317,-0.055) -- (-0.275,-0.052) -- (-0.232,-0.047) -- (-0.190,-0.043) -- (-0.148,-0.039) -- (-0.106,-0.035) -- (-0.063,-0.033) -- (-0.021,-0.030) -- (0.021,-0.030) -- (0.063,-0.030) -- (0.106,-0.032) -- (0.148,-0.035) -- (0.190,-0.040) -- (0.232,-0.046) -- (0.275,-0.055) -- (0.317,-0.064) -- (0.359,-0.075) -- (0.401,-0.088) -- (0.444,-0.101) -- (0.486,-0.115) -- (0.528,-0.130) -- (0.570,-0.144) -- (0.613,-0.158) -- (0.655,-0.172) -- (0.697,-0.185) -- (0.739,-0.196) -- (0.782,-0.206) -- (0.824,-0.214) -- (0.866,-0.220) -- (0.908,-0.223) -- (0.951,-0.225) -- (0.993,-0.223) -- (1.035,-0.220) -- (1.077,-0.214) -- (1.120,-0.207) -- (1.162,-0.197) -- (1.204,-0.186) -- (1.246,-0.174) -- (1.289,-0.161) -- (1.331,-0.148) -- (1.373,-0.136) -- (1.415,-0.124) -- (1.458,-0.113) -- (1.500,-0.104);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.002) -- (-1.415,0.004) -- (-1.373,0.007) -- (-1.331,0.010) -- (-1.289,0.013) -- (-1.246,0.017) -- (-1.204,0.020) -- (-1.162,0.024) -- (-1.120,0.028) -- (-1.077,0.032) -- (-1.035,0.036) -- (-0.993,0.040) -- (-0.951,0.044) -- (-0.908,0.048) -- (-0.866,0.052) -- (-0.824,0.056) -- (-0.782,0.060) -- (-0.739,0.063) -- (-0.697,0.067) -- (-0.655,0.070) -- (-0.613,0.074) -- (-0.570,0.077) -- (-0.528,0.080) -- (-0.486,0.083) -- (-0.444,0.085) -- (-0.401,0.088) -- (-0.359,0.090) -- (-0.317,0.092) -- (-0.275,0.093) -- (-0.232,0.095) -- (-0.190,0.096) -- (-0.148,0.097) -- (-0.106,0.098) -- (-0.063,0.099) -- (-0.021,0.099) -- (0.021,0.100) -- (0.063,0.100) -- (0.106,0.100) -- (0.148,0.100) -- (0.190,0.099) -- (0.232,0.099) -- (0.275,0.099) -- (0.317,0.098) -- (0.359,0.098) -- (0.401,0.098) -- (0.444,0.097) -- (0.486,0.097) -- (0.528,0.097) -- (0.570,0.097) -- (0.613,0.097) -- (0.655,0.097) -- (0.697,0.098) -- (0.739,0.098) -- (0.782,0.099) -- (0.824,0.101) -- (0.866,0.102) -- (0.908,0.104) -- (0.951,0.106) -- (0.993,0.109) -- (1.035,0.112) -- (1.077,0.116) -- (1.120,0.120) -- (1.162,0.124) -- (1.204,0.129) -- (1.246,0.135) -- (1.289,0.141) -- (1.331,0.147) -- (1.373,0.154) -- (1.415,0.162) -- (1.458,0.170) -- (1.500,0.178);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.003) -- (-1.373,0.004) -- (-1.331,0.006) -- (-1.289,0.008) -- (-1.246,0.010) -- (-1.204,0.012) -- (-1.162,0.014) -- (-1.120,0.016) -- (-1.077,0.019) -- (-1.035,0.021) -- (-0.993,0.022) -- (-0.951,0.024) -- (-0.908,0.026) -- (-0.866,0.028) -- (-0.824,0.029) -- (-0.782,0.030) -- (-0.739,0.032) -- (-0.697,0.033) -- (-0.655,0.034) -- (-0.613,0.034) -- (-0.570,0.035) -- (-0.528,0.036) -- (-0.486,0.036) -- (-0.444,0.036) -- (-0.401,0.037) -- (-0.359,0.037) -- (-0.317,0.037) -- (-0.275,0.037) -- (-0.232,0.038) -- (-0.190,0.038) -- (-0.148,0.038) -- (-0.106,0.038) -- (-0.063,0.039) -- (-0.021,0.040) -- (0.021,0.041) -- (0.063,0.042) -- (0.106,0.043) -- (0.148,0.044) -- (0.190,0.046) -- (0.232,0.048) -- (0.275,0.051) -- (0.317,0.054) -- (0.359,0.057) -- (0.401,0.060) -- (0.444,0.064) -- (0.486,0.068) -- (0.528,0.073) -- (0.570,0.078) -- (0.613,0.083) -- (0.655,0.088) -- (0.697,0.094) -- (0.739,0.100) -- (0.782,0.107) -- (0.824,0.113) -- (0.866,0.120) -- (0.908,0.127) -- (0.951,0.134) -- (0.993,0.141) -- (1.035,0.148) -- (1.077,0.156) -- (1.120,0.163) -- (1.162,0.170) -- (1.204,0.177) -- (1.246,0.183) -- (1.289,0.190) -- (1.331,0.196) -- (1.373,0.202) -- (1.415,0.207) -- (1.458,0.212) -- (1.500,0.217);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.001) -- (-1.415,-0.003) -- (-1.373,-0.006) -- (-1.331,-0.008) -- (-1.289,-0.010) -- (-1.246,-0.013) -- (-1.204,-0.015) -- (-1.162,-0.017) -- (-1.120,-0.020) -- (-1.077,-0.022) -- (-1.035,-0.024) -- (-0.993,-0.027) -- (-0.951,-0.029) -- (-0.908,-0.031) -- (-0.866,-0.034) -- (-0.824,-0.036) -- (-0.782,-0.038) -- (-0.739,-0.041) -- (-0.697,-0.043) -- (-0.655,-0.046) -- (-0.613,-0.048) -- (-0.570,-0.051) -- (-0.528,-0.054) -- (-0.486,-0.057) -- (-0.444,-0.060) -- (-0.401,-0.063) -- (-0.359,-0.067) -- (-0.317,-0.070) -- (-0.275,-0.074) -- (-0.232,-0.079) -- (-0.190,-0.083) -- (-0.148,-0.088) -- (-0.106,-0.093) -- (-0.063,-0.098) -- (-0.021,-0.103) -- (0.021,-0.109) -- (0.063,-0.115) -- (0.106,-0.122) -- (0.148,-0.128) -- (0.190,-0.135) -- (0.232,-0.143) -- (0.275,-0.150) -- (0.317,-0.158) -- (0.359,-0.166) -- (0.401,-0.175) -- (0.444,-0.183) -- (0.486,-0.192) -- (0.528,-0.201) -- (0.570,-0.211) -- (0.613,-0.220) -- (0.655,-0.230) -- (0.697,-0.240) -- (0.739,-0.249) -- (0.782,-0.259) -- (0.824,-0.269) -- (0.866,-0.279) -- (0.908,-0.289) -- (0.951,-0.299) -- (0.993,-0.309) -- (1.035,-0.319) -- (1.077,-0.328) -- (1.120,-0.338) -- (1.162,-0.347) -- (1.204,-0.356) -- (1.246,-0.364) -- (1.289,-0.373) -- (1.331,-0.381) -- (1.373,-0.389) -- (1.415,-0.396) -- (1.458,-0.403) -- (1.500,-0.410);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.001) -- (-1.415,0.002) -- (-1.373,0.003) -- (-1.331,0.005) -- (-1.289,0.006) -- (-1.246,0.007) -- (-1.204,0.008) -- (-1.162,0.009) -- (-1.120,0.010) -- (-1.077,0.010) -- (-1.035,0.009) -- (-0.993,0.008) -- (-0.951,0.007) -- (-0.908,0.005) -- (-0.866,0.003) -- (-0.824,0.000) -- (-0.782,-0.003) -- (-0.739,-0.006) -- (-0.697,-0.010) -- (-0.655,-0.014) -- (-0.613,-0.017) -- (-0.570,-0.021) -- (-0.528,-0.024) -- (-0.486,-0.027) -- (-0.444,-0.030) -- (-0.401,-0.032) -- (-0.359,-0.033) -- (-0.317,-0.034) -- (-0.275,-0.033) -- (-0.232,-0.032) -- (-0.190,-0.030) -- (-0.148,-0.027) -- (-0.106,-0.023) -- (-0.063,-0.018) -- (-0.021,-0.012) -- (0.021,-0.005) -- (0.063,0.002) -- (0.106,0.010) -- (0.148,0.018) -- (0.190,0.026) -- (0.232,0.034) -- (0.275,0.042) -- (0.317,0.050) -- (0.359,0.057) -- (0.401,0.063) -- (0.444,0.069) -- (0.486,0.073) -- (0.528,0.076) -- (0.570,0.077) -- (0.613,0.077) -- (0.655,0.076) -- (0.697,0.073) -- (0.739,0.068) -- (0.782,0.062) -- (0.824,0.055) -- (0.866,0.046) -- (0.908,0.036) -- (0.951,0.025) -- (0.993,0.013) -- (1.035,0.001) -- (1.077,-0.012) -- (1.120,-0.025) -- (1.162,-0.037) -- (1.204,-0.049) -- (1.246,-0.060) -- (1.289,-0.069) -- (1.331,-0.078) -- (1.373,-0.085) -- (1.415,-0.090) -- (1.458,-0.093) -- (1.500,-0.093);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.002) -- (-1.415,-0.005) -- (-1.373,-0.008) -- (-1.331,-0.010) -- (-1.289,-0.013) -- (-1.246,-0.016) -- (-1.204,-0.019) -- (-1.162,-0.021) -- (-1.120,-0.024) -- (-1.077,-0.026) -- (-1.035,-0.028) -- (-0.993,-0.031) -- (-0.951,-0.033) -- (-0.908,-0.035) -- (-0.866,-0.037) -- (-0.824,-0.038) -- (-0.782,-0.040) -- (-0.739,-0.042) -- (-0.697,-0.044) -- (-0.655,-0.047) -- (-0.613,-0.049) -- (-0.570,-0.051) -- (-0.528,-0.054) -- (-0.486,-0.057) -- (-0.444,-0.060) -- (-0.401,-0.064) -- (-0.359,-0.068) -- (-0.317,-0.072) -- (-0.275,-0.077) -- (-0.232,-0.083) -- (-0.190,-0.088) -- (-0.148,-0.095) -- (-0.106,-0.102) -- (-0.063,-0.109) -- (-0.021,-0.117) -- (0.021,-0.125) -- (0.063,-0.135) -- (0.106,-0.144) -- (0.148,-0.154) -- (0.190,-0.165) -- (0.232,-0.176) -- (0.275,-0.188) -- (0.317,-0.200) -- (0.359,-0.213) -- (0.401,-0.226) -- (0.444,-0.239) -- (0.486,-0.253) -- (0.528,-0.267) -- (0.570,-0.281) -- (0.613,-0.296) -- (0.655,-0.310) -- (0.697,-0.324) -- (0.739,-0.339) -- (0.782,-0.353) -- (0.824,-0.367) -- (0.866,-0.381) -- (0.908,-0.395) -- (0.951,-0.408) -- (0.993,-0.420) -- (1.035,-0.433) -- (1.077,-0.444) -- (1.120,-0.455) -- (1.162,-0.466) -- (1.204,-0.475) -- (1.246,-0.484) -- (1.289,-0.492) -- (1.331,-0.500) -- (1.373,-0.506) -- (1.415,-0.512) -- (1.458,-0.516) -- (1.500,-0.520);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.001) -- (-1.415,-0.003) -- (-1.373,-0.004) -- (-1.331,-0.006) -- (-1.289,-0.008) -- (-1.246,-0.010) -- (-1.204,-0.012) -- (-1.162,-0.013) -- (-1.120,-0.015) -- (-1.077,-0.016) -- (-1.035,-0.017) -- (-0.993,-0.018) -- (-0.951,-0.018) -- (-0.908,-0.018) -- (-0.866,-0.018) -- (-0.824,-0.018) -- (-0.782,-0.017) -- (-0.739,-0.015) -- (-0.697,-0.014) -- (-0.655,-0.012) -- (-0.613,-0.010) -- (-0.570,-0.008) -- (-0.528,-0.006) -- (-0.486,-0.003) -- (-0.444,-0.001) -- (-0.401,0.001) -- (-0.359,0.003) -- (-0.317,0.004) -- (-0.275,0.006) -- (-0.232,0.007) -- (-0.190,0.007) -- (-0.148,0.007) -- (-0.106,0.006) -- (-0.063,0.004) -- (-0.021,0.002) -- (0.021,-0.001) -- (0.063,-0.005) -- (0.106,-0.009) -- (0.148,-0.014) -- (0.190,-0.020) -- (0.232,-0.027) -- (0.275,-0.034) -- (0.317,-0.041) -- (0.359,-0.049) -- (0.401,-0.057) -- (0.444,-0.066) -- (0.486,-0.075) -- (0.528,-0.083) -- (0.570,-0.092) -- (0.613,-0.100) -- (0.655,-0.108) -- (0.697,-0.115) -- (0.739,-0.122) -- (0.782,-0.128) -- (0.824,-0.133) -- (0.866,-0.138) -- (0.908,-0.141) -- (0.951,-0.143) -- (0.993,-0.144) -- (1.035,-0.144) -- (1.077,-0.142) -- (1.120,-0.139) -- (1.162,-0.136) -- (1.204,-0.131) -- (1.246,-0.125) -- (1.289,-0.118) -- (1.331,-0.110) -- (1.373,-0.102) -- (1.415,-0.093) -- (1.458,-0.083) -- (1.500,-0.074);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,-0.000) -- (-1.458,-0.001) -- (-1.415,-0.002) -- (-1.373,-0.004) -- (-1.331,-0.005) -- (-1.289,-0.006) -- (-1.246,-0.007) -- (-1.204,-0.008) -- (-1.162,-0.008) -- (-1.120,-0.008) -- (-1.077,-0.008) -- (-1.035,-0.008) -- (-0.993,-0.008) -- (-0.951,-0.007) -- (-0.908,-0.006) -- (-0.866,-0.005) -- (-0.824,-0.004) -- (-0.782,-0.003) -- (-0.739,-0.002) -- (-0.697,-0.001) -- (-0.655,-0.000) -- (-0.613,0.001) -- (-0.570,0.001) -- (-0.528,0.002) -- (-0.486,0.001) -- (-0.444,0.001) -- (-0.401,0.000) -- (-0.359,-0.001) -- (-0.317,-0.003) -- (-0.275,-0.005) -- (-0.232,-0.008) -- (-0.190,-0.011) -- (-0.148,-0.015) -- (-0.106,-0.019) -- (-0.063,-0.024) -- (-0.021,-0.030) -- (0.021,-0.036) -- (0.063,-0.042) -- (0.106,-0.049) -- (0.148,-0.056) -- (0.190,-0.063) -- (0.232,-0.070) -- (0.275,-0.078) -- (0.317,-0.085) -- (0.359,-0.093) -- (0.401,-0.100) -- (0.444,-0.107) -- (0.486,-0.113) -- (0.528,-0.119) -- (0.570,-0.125) -- (0.613,-0.129) -- (0.655,-0.134) -- (0.697,-0.137) -- (0.739,-0.140) -- (0.782,-0.142) -- (0.824,-0.142) -- (0.866,-0.142) -- (0.908,-0.141) -- (0.951,-0.140) -- (0.993,-0.137) -- (1.035,-0.133) -- (1.077,-0.129) -- (1.120,-0.124) -- (1.162,-0.118) -- (1.204,-0.111) -- (1.246,-0.104) -- (1.289,-0.097) -- (1.331,-0.089) -- (1.373,-0.081) -- (1.415,-0.073) -- (1.458,-0.065) -- (1.500,-0.058);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.001) -- (-1.373,0.002) -- (-1.331,0.003) -- (-1.289,0.005) -- (-1.246,0.007) -- (-1.204,0.009) -- (-1.162,0.011) -- (-1.120,0.014) -- (-1.077,0.017) -- (-1.035,0.021) -- (-0.993,0.024) -- (-0.951,0.028) -- (-0.908,0.032) -- (-0.866,0.036) -- (-0.824,0.040) -- (-0.782,0.044) -- (-0.739,0.049) -- (-0.697,0.053) -- (-0.655,0.058) -- (-0.613,0.062) -- (-0.570,0.066) -- (-0.528,0.070) -- (-0.486,0.074) -- (-0.444,0.078) -- (-0.401,0.081) -- (-0.359,0.084) -- (-0.317,0.087) -- (-0.275,0.090) -- (-0.232,0.092) -- (-0.190,0.094) -- (-0.148,0.095) -- (-0.106,0.096) -- (-0.063,0.097) -- (-0.021,0.097) -- (0.021,0.097) -- (0.063,0.096) -- (0.106,0.095) -- (0.148,0.094) -- (0.190,0.092) -- (0.232,0.091) -- (0.275,0.089) -- (0.317,0.086) -- (0.359,0.084) -- (0.401,0.082) -- (0.444,0.079) -- (0.486,0.077) -- (0.528,0.075) -- (0.570,0.073) -- (0.613,0.071) -- (0.655,0.070) -- (0.697,0.069) -- (0.739,0.068) -- (0.782,0.068) -- (0.824,0.068) -- (0.866,0.069) -- (0.908,0.070) -- (0.951,0.073) -- (0.993,0.076) -- (1.035,0.079) -- (1.077,0.084) -- (1.120,0.089) -- (1.162,0.095) -- (1.204,0.101) -- (1.246,0.109) -- (1.289,0.117) -- (1.331,0.126) -- (1.373,0.136) -- (1.415,0.146) -- (1.458,0.157) -- (1.500,0.168);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.001) -- (-1.415,-0.004) -- (-1.373,-0.007) -- (-1.331,-0.011) -- (-1.289,-0.016) -- (-1.246,-0.022) -- (-1.204,-0.028) -- (-1.162,-0.034) -- (-1.120,-0.041) -- (-1.077,-0.048) -- (-1.035,-0.055) -- (-0.993,-0.062) -- (-0.951,-0.069) -- (-0.908,-0.075) -- (-0.866,-0.081) -- (-0.824,-0.086) -- (-0.782,-0.090) -- (-0.739,-0.093) -- (-0.697,-0.095) -- (-0.655,-0.097) -- (-0.613,-0.098) -- (-0.570,-0.098) -- (-0.528,-0.097) -- (-0.486,-0.096) -- (-0.444,-0.095) -- (-0.401,-0.093) -- (-0.359,-0.092) -- (-0.317,-0.091) -- (-0.275,-0.090) -- (-0.232,-0.091) -- (-0.190,-0.092) -- (-0.148,-0.095) -- (-0.106,-0.099) -- (-0.063,-0.105) -- (-0.021,-0.112) -- (0.021,-0.121) -- (0.063,-0.132) -- (0.106,-0.145) -- (0.148,-0.160) -- (0.190,-0.176) -- (0.232,-0.193) -- (0.275,-0.212) -- (0.317,-0.231) -- (0.359,-0.251) -- (0.401,-0.271) -- (0.444,-0.291) -- (0.486,-0.310) -- (0.528,-0.328) -- (0.570,-0.345) -- (0.613,-0.361) -- (0.655,-0.374) -- (0.697,-0.386) -- (0.739,-0.395) -- (0.782,-0.401) -- (0.824,-0.405) -- (0.866,-0.406) -- (0.908,-0.404) -- (0.951,-0.400) -- (0.993,-0.394) -- (1.035,-0.386) -- (1.077,-0.376) -- (1.120,-0.365) -- (1.162,-0.354) -- (1.204,-0.342) -- (1.246,-0.330) -- (1.289,-0.319) -- (1.331,-0.309) -- (1.373,-0.301) -- (1.415,-0.296) -- (1.458,-0.293) -- (1.500,-0.293);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,-0.000) -- (-1.373,-0.000) -- (-1.331,-0.001) -- (-1.289,-0.002) -- (-1.246,-0.002) -- (-1.204,-0.003) -- (-1.162,-0.005) -- (-1.120,-0.006) -- (-1.077,-0.007) -- (-1.035,-0.009) -- (-0.993,-0.011) -- (-0.951,-0.012) -- (-0.908,-0.014) -- (-0.866,-0.016) -- (-0.824,-0.017) -- (-0.782,-0.019) -- (-0.739,-0.021) -- (-0.697,-0.022) -- (-0.655,-0.023) -- (-0.613,-0.025) -- (-0.570,-0.026) -- (-0.528,-0.026) -- (-0.486,-0.027) -- (-0.444,-0.027) -- (-0.401,-0.027) -- (-0.359,-0.026) -- (-0.317,-0.026) -- (-0.275,-0.025) -- (-0.232,-0.023) -- (-0.190,-0.022) -- (-0.148,-0.020) -- (-0.106,-0.017) -- (-0.063,-0.015) -- (-0.021,-0.012) -- (0.021,-0.009) -- (0.063,-0.005) -- (0.106,-0.002) -- (0.148,0.002) -- (0.190,0.006) -- (0.232,0.010) -- (0.275,0.014) -- (0.317,0.018) -- (0.359,0.022) -- (0.401,0.026) -- (0.444,0.030) -- (0.486,0.034) -- (0.528,0.037) -- (0.570,0.040) -- (0.613,0.043) -- (0.655,0.045) -- (0.697,0.047) -- (0.739,0.049) -- (0.782,0.050) -- (0.824,0.050) -- (0.866,0.050) -- (0.908,0.050) -- (0.951,0.049) -- (0.993,0.047) -- (1.035,0.044) -- (1.077,0.041) -- (1.120,0.038) -- (1.162,0.034) -- (1.204,0.029) -- (1.246,0.024) -- (1.289,0.018) -- (1.331,0.011) -- (1.373,0.005) -- (1.415,-0.002) -- (1.458,-0.010) -- (1.500,-0.018);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.000) -- (-1.415,-0.000) -- (-1.373,-0.000) -- (-1.331,-0.000) -- (-1.289,-0.000) -- (-1.246,0.000) -- (-1.204,0.001) -- (-1.162,0.002) -- (-1.120,0.003) -- (-1.077,0.005) -- (-1.035,0.008) -- (-0.993,0.011) -- (-0.951,0.015) -- (-0.908,0.020) -- (-0.866,0.025) -- (-0.824,0.031) -- (-0.782,0.038) -- (-0.739,0.044) -- (-0.697,0.051) -- (-0.655,0.059) -- (-0.613,0.066) -- (-0.570,0.072) -- (-0.528,0.079) -- (-0.486,0.084) -- (-0.444,0.089) -- (-0.401,0.093) -- (-0.359,0.096) -- (-0.317,0.097) -- (-0.275,0.098) -- (-0.232,0.097) -- (-0.190,0.095) -- (-0.148,0.092) -- (-0.106,0.088) -- (-0.063,0.083) -- (-0.021,0.077) -- (0.021,0.071) -- (0.063,0.064) -- (0.106,0.058) -- (0.148,0.052) -- (0.190,0.046) -- (0.232,0.042) -- (0.275,0.038) -- (0.317,0.036) -- (0.359,0.035) -- (0.401,0.037) -- (0.444,0.040) -- (0.486,0.045) -- (0.528,0.052) -- (0.570,0.062) -- (0.613,0.073) -- (0.655,0.086) -- (0.697,0.100) -- (0.739,0.116) -- (0.782,0.134) -- (0.824,0.151) -- (0.866,0.170) -- (0.908,0.188) -- (0.951,0.205) -- (0.993,0.222) -- (1.035,0.238) -- (1.077,0.251) -- (1.120,0.263) -- (1.162,0.273) -- (1.204,0.280) -- (1.246,0.284) -- (1.289,0.286) -- (1.331,0.284) -- (1.373,0.280) -- (1.415,0.273) -- (1.458,0.263) -- (1.500,0.251);
  \draw[black!62,opacity=0.26,line width=0.45pt] (-1.500,0.000) -- (-1.458,-0.000) -- (-1.415,-0.000) -- (-1.373,-0.000) -- (-1.331,-0.000) -- (-1.289,0.000) -- (-1.246,0.001) -- (-1.204,0.001) -- (-1.162,0.002) -- (-1.120,0.004) -- (-1.077,0.006) -- (-1.035,0.008) -- (-0.993,0.011) -- (-0.951,0.014) -- (-0.908,0.018) -- (-0.866,0.022) -- (-0.824,0.027) -- (-0.782,0.032) -- (-0.739,0.037) -- (-0.697,0.042) -- (-0.655,0.048) -- (-0.613,0.053) -- (-0.570,0.059) -- (-0.528,0.064) -- (-0.486,0.069) -- (-0.444,0.073) -- (-0.401,0.077) -- (-0.359,0.080) -- (-0.317,0.083) -- (-0.275,0.085) -- (-0.232,0.086) -- (-0.190,0.087) -- (-0.148,0.086) -- (-0.106,0.085) -- (-0.063,0.083) -- (-0.021,0.080) -- (0.021,0.077) -- (0.063,0.073) -- (0.106,0.069) -- (0.148,0.064) -- (0.190,0.059) -- (0.232,0.055) -- (0.275,0.050) -- (0.317,0.046) -- (0.359,0.043) -- (0.401,0.040) -- (0.444,0.038) -- (0.486,0.037) -- (0.528,0.037) -- (0.570,0.038) -- (0.613,0.041) -- (0.655,0.045) -- (0.697,0.050) -- (0.739,0.057) -- (0.782,0.065) -- (0.824,0.075) -- (0.866,0.086) -- (0.908,0.097) -- (0.951,0.110) -- (0.993,0.124) -- (1.035,0.138) -- (1.077,0.152) -- (1.120,0.167) -- (1.162,0.181) -- (1.204,0.195) -- (1.246,0.209) -- (1.289,0.221) -- (1.331,0.232) -- (1.373,0.243) -- (1.415,0.251) -- (1.458,0.258) -- (1.500,0.263);
  \draw[nfcblue,line width=1.3pt] (-1.500,0.000) -- (-1.458,0.000) -- (-1.415,0.001) -- (-1.373,0.002) -- (-1.331,0.002) -- (-1.289,0.003) -- (-1.246,0.003) -- (-1.204,0.004) -- (-1.162,0.004) -- (-1.120,0.005) -- (-1.077,0.005) -- (-1.035,0.006) -- (-0.993,0.006) -- (-0.951,0.007) -- (-0.908,0.007) -- (-0.866,0.008) -- (-0.824,0.009) -- (-0.782,0.010) -- (-0.739,0.011) -- (-0.697,0.012) -- (-0.655,0.014) -- (-0.613,0.016) -- (-0.570,0.018) -- (-0.528,0.020) -- (-0.486,0.023) -- (-0.444,0.026) -- (-0.401,0.029) -- (-0.359,0.033) -- (-0.317,0.036) -- (-0.275,0.040) -- (-0.232,0.044) -- (-0.190,0.049) -- (-0.148,0.053) -- (-0.106,0.058) -- (-0.063,0.063) -- (-0.021,0.068) -- (0.021,0.073) -- (0.063,0.078) -- (0.106,0.083) -- (0.148,0.088) -- (0.190,0.093) -- (0.232,0.098) -- (0.275,0.102) -- (0.317,0.107) -- (0.359,0.111) -- (0.401,0.115) -- (0.444,0.118) -- (0.486,0.122) -- (0.528,0.124) -- (0.570,0.127) -- (0.613,0.129) -- (0.655,0.130) -- (0.697,0.131) -- (0.739,0.132) -- (0.782,0.132) -- (0.824,0.132) -- (0.866,0.131) -- (0.908,0.130) -- (0.951,0.129) -- (0.993,0.127) -- (1.035,0.125) -- (1.077,0.122) -- (1.120,0.120) -- (1.162,0.117) -- (1.204,0.114) -- (1.246,0.111) -- (1.289,0.108) -- (1.331,0.105) -- (1.373,0.102) -- (1.415,0.100) -- (1.458,0.097) -- (1.500,0.095);
  \fill[black!55] (-1.50,0) circle (0.05);
\end{scope}

\node[sub] at (3.85,-0.91)
  {$\big\{(\boldsymbol{\psi}_n,\boldsymbol{\phi}_n),\boldsymbol{\tau}^{\mathrm{sim}}_n\big\}_{n=1}^{N}$};

\end{scope}

% ===== 3. SBI
\begin{scope}[yshift=0.16cm]
\path[fill=black!4,rounded corners=2pt] (6.33,-1.96) rectangle (9.07,1.31);
\node[anchor=east,text=nfcred,mini,inner sep=3pt] at (7.36,1.70)
  {$\boldsymbol{\tau}^{\mathrm{real}}$};
\begin{scope}[shift={(7.70,1.70)}]
  \draw[nfcred,line width=1.15pt]
    plot[domain=-0.26:0.26,samples=36,smooth] (\x,{0.11*sin(430*\x+50)});
\end{scope}
\draw[->,black!75,line width=0.85pt] (7.70,1.51) -- (7.70,1.26);
\node[anchor=west,text=black!62,mini,inner sep=2pt] at (7.76,1.385) {encoder};

\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.299,0.873) (7.425,0.300) (7.671,-0.128) (7.977,-0.849) (8.132,-1.297)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.111,0.938) (7.402,0.382) (7.552,-0.147) (7.793,-0.772) (8.085,-1.240)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.167,0.964) (7.899,0.322) (7.769,-0.050) (7.433,-0.763) (7.309,-1.368)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.743,0.946) (7.900,0.382) (7.961,-0.170) (8.049,-0.815) (8.169,-1.463)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.379,0.809) (8.059,0.378) (7.801,-0.249) (7.531,-0.631) (7.252,-1.332)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.734,0.781) (7.665,0.336) (7.473,-0.134) (7.325,-0.889) (7.288,-1.225)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(6.891,0.976) (7.079,0.294) (7.500,-0.243) (7.829,-0.581) (8.152,-1.299)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.175,0.922) (7.330,0.367) (7.334,-0.320) (7.364,-0.776) (7.307,-1.423)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.624,0.921) (7.687,0.345) (7.888,-0.198) (7.962,-0.839) (8.131,-1.368)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.836,0.802) (8.559,0.317) (8.139,-0.102) (7.791,-0.726) (7.321,-1.299)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.034,0.893) (7.829,0.237) (7.551,-0.161) (7.412,-0.839) (7.302,-1.355)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.418,0.915) (8.491,0.335) (8.303,-0.317) (8.253,-0.606) (8.169,-1.220)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.941,0.836) (7.823,0.399) (7.626,-0.305) (7.451,-0.660) (7.353,-1.314)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.776,0.926) (7.875,0.444) (7.925,-0.172) (7.952,-0.743) (8.149,-1.349)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(7.697,1.022) (7.593,0.258) (7.532,-0.265) (7.406,-0.671) (7.264,-1.311)};
\draw[black!14,line width=0.18pt] plot[smooth] coordinates {(8.389,0.946) (8.078,0.363) (7.865,-0.115) (7.598,-0.809) (7.363,-1.407)};
\foreach \px/\py in {7.436/0.870, 7.299/0.873, 7.624/0.921, 7.383/0.971, 7.139/0.927, 7.388/1.024, 7.697/1.022, 6.497/0.892, 6.891/0.976, 7.175/0.922, 7.784/0.888, 6.440/0.931, 7.333/1.062, 6.668/0.811, 7.776/0.926, 7.541/0.828, 8.379/0.809, 7.941/0.836, 7.667/0.785, 7.388/1.066, 7.111/0.938, 7.231/0.952, 7.387/0.941, 7.395/0.790, 8.149/0.918, 7.908/1.083, 7.106/0.969, 8.515/0.979, 7.834/0.950, 6.440/0.867, 7.750/0.891, 7.640/0.968, 8.078/0.937, 8.932/0.811, 6.666/0.994, 7.762/1.057, 8.005/0.995, 8.836/0.802, 7.734/0.781, 7.743/0.946, 7.282/0.904, 6.964/0.904, 8.240/0.871, 8.060/0.913, 7.409/1.074, 8.167/0.964, 7.774/0.981, 7.325/0.854, 7.905/1.002, 8.587/0.913, 8.054/0.966, 8.034/0.893, 8.418/0.915, 8.389/0.946, 7.430/1.011, 6.624/1.104, 7.100/0.945, 7.731/0.883}{\fill[black!52,opacity=0.8] (\px,\py) circle (0.029);}
\foreach \px/\py in {7.570/0.538, 7.425/0.300, 7.687/0.345, 7.206/0.248, 7.415/0.336, 7.582/0.438, 7.593/0.258, 6.754/0.337, 7.079/0.294, 7.330/0.367, 7.590/0.450, 6.823/0.349, 7.367/0.246, 6.845/0.491, 7.875/0.444, 7.593/0.315, 8.059/0.378, 7.823/0.399, 7.624/0.160, 7.322/0.438, 7.402/0.382, 7.529/0.200, 7.739/0.287, 7.696/0.462, 7.983/0.239, 8.032/0.500, 7.256/0.492, 8.420/0.406, 7.688/0.355, 6.650/0.370, 7.879/0.281, 7.553/0.440, 7.740/0.311, 8.622/0.366, 6.965/0.348, 7.718/0.319, 7.938/0.384, 8.559/0.317, 7.665/0.336, 7.900/0.382, 7.471/0.317, 7.025/0.336, 8.150/0.314, 7.872/0.196, 7.504/0.367, 7.899/0.322, 7.952/0.281, 7.376/0.385, 7.904/0.373, 8.554/0.265, 8.054/0.411, 7.829/0.237, 8.491/0.335, 8.078/0.363, 7.677/0.470, 6.823/0.497, 7.093/0.399, 7.877/0.431}{\fill[nfcpurple!38,opacity=0.8] (\px,\py) circle (0.029);}
\foreach \px/\py in {7.742/-0.276, 7.671/-0.128, 7.888/-0.198, 7.309/-0.145, 7.599/-0.252, 7.452/-0.195, 7.532/-0.265, 6.973/-0.238, 7.500/-0.243, 7.334/-0.320, 7.577/-0.187, 7.181/-0.157, 7.325/-0.187, 6.966/-0.162, 7.925/-0.172, 7.804/-0.264, 7.801/-0.249, 7.626/-0.305, 7.571/-0.175, 7.398/-0.275, 7.552/-0.147, 7.721/-0.204, 7.801/-0.135, 7.868/-0.089, 7.670/-0.206, 8.034/-0.261, 7.238/-0.151, 8.201/-0.244, 7.482/-0.393, 6.853/-0.177, 7.966/-0.245, 7.435/-0.244, 7.696/-0.258, 8.256/-0.095, 7.001/-0.144, 7.541/-0.167, 8.066/-0.269, 8.139/-0.102, 7.473/-0.134, 7.961/-0.170, 7.726/-0.226, 7.084/-0.237, 8.103/-0.154, 7.690/-0.153, 7.814/-0.216, 7.769/-0.050, 7.935/-0.248, 7.530/-0.168, 8.092/-0.278, 8.247/-0.179, 7.745/-0.161, 7.551/-0.161, 8.303/-0.317, 7.865/-0.115, 7.726/-0.200, 7.379/-0.226, 7.131/-0.125, 7.998/-0.083}{\fill[nfcpurple!55,opacity=0.8] (\px,\py) circle (0.029);}
\foreach \px/\py in {7.975/-0.560, 7.977/-0.849, 7.962/-0.839, 7.298/-0.845, 7.847/-0.788, 7.332/-0.677, 7.406/-0.671, 7.156/-0.774, 7.829/-0.581, 7.364/-0.776, 7.404/-0.668, 7.762/-0.837, 7.232/-0.821, 7.126/-0.625, 7.952/-0.743, 8.024/-0.850, 7.531/-0.631, 7.451/-0.660, 7.329/-0.736, 7.229/-0.803, 7.793/-0.772, 7.934/-0.896, 7.969/-0.783, 7.890/-0.767, 7.520/-0.780, 8.100/-0.751, 7.283/-0.861, 8.181/-0.675, 7.419/-0.809, 7.040/-0.888, 8.013/-0.744, 7.386/-0.819, 7.380/-0.739, 7.647/-0.712, 7.152/-0.786, 7.423/-0.851, 8.117/-0.674, 7.791/-0.726, 7.325/-0.889, 8.049/-0.815, 7.966/-0.562, 7.214/-0.705, 8.138/-0.760, 7.518/-0.750, 7.950/-0.682, 7.433/-0.763, 8.057/-0.883, 7.929/-0.763, 8.066/-0.754, 8.287/-0.674, 7.498/-0.600, 7.412/-0.839, 8.253/-0.606, 7.598/-0.809, 7.917/-0.735, 7.833/-0.723, 7.180/-0.817, 8.068/-0.835}{\fill[nfcpurple!72,opacity=0.8] (\px,\py) circle (0.029);}
\foreach \px/\py in {8.094/-1.289, 8.132/-1.297, 8.131/-1.368, 7.271/-1.167, 8.104/-1.316, 7.159/-1.237, 7.264/-1.311, 7.322/-1.366, 8.152/-1.299, 7.307/-1.423, 7.239/-1.314, 8.051/-1.422, 7.470/-1.284, 7.206/-1.332, 8.149/-1.349, 8.103/-1.343, 7.252/-1.332, 7.353/-1.314, 7.219/-1.256, 7.166/-1.315, 8.085/-1.240, 8.054/-1.283, 8.053/-1.359, 8.084/-1.195, 7.306/-1.197, 8.122/-1.297, 7.269/-1.420, 8.165/-1.409, 7.287/-1.388, 7.280/-1.357, 8.039/-1.336, 7.299/-1.238, 7.227/-1.344, 7.299/-1.224, 7.230/-1.120, 7.223/-1.441, 8.201/-1.393, 7.321/-1.299, 7.288/-1.225, 8.169/-1.463, 8.048/-1.307, 7.360/-1.341, 8.146/-1.340, 7.345/-1.214, 8.041/-1.255, 7.309/-1.368, 8.173/-1.321, 8.104/-1.402, 8.035/-1.288, 8.012/-1.251, 7.250/-1.346, 7.302/-1.355, 8.169/-1.220, 7.363/-1.407, 8.190/-1.181, 8.157/-1.306, 7.280/-1.336, 8.197/-1.315}{\fill[nfcpurple,opacity=0.8] (\px,\py) circle (0.029);}

\node[tick,fill=black!4,inner sep=1pt] at (6.74,1.15) {$k=0$};
\node[tick,fill=black!4,inner sep=1pt] at (6.74,-1.49) {$k=1$};
\node[tick,fill=black!4,inner sep=1pt,anchor=south east] at (8.98,-1.92) {flow matching};
\node[sub] at (7.70,-2.36) {$p(\boldsymbol{\psi},\boldsymbol{\phi}\mid\boldsymbol{\tau}^{\mathrm{real}})$};

\end{scope}

% ===== 4a. residual fidelity
\begin{scope}[yshift=0.16cm]
\begin{scope}[shift={(11.885,1.13)}]
\begin{scope}[scale=0.86]
\fill[nfcgreen!22] (-1.689,-0.910) -- (-1.526,-0.921) -- (-1.363,-0.926) -- (-1.200,-0.925) -- (-1.036,-0.919) -- (-0.873,-0.907) -- (-0.710,-0.891) -- (-0.547,-0.872) -- (-0.384,-0.849) -- (-0.220,-0.825) -- (-0.220,-0.825) -- (-0.215,-0.756) -- (-0.209,-0.684) -- (-0.204,-0.612) -- (-0.198,-0.539) -- (-0.193,-0.466) -- (-0.187,-0.393) -- (-0.182,-0.321) -- (-0.182,-0.321) -- (-0.317,-0.343) -- (-0.452,-0.371) -- (-0.586,-0.402) -- (-0.721,-0.436) -- (-0.856,-0.470) -- (-0.991,-0.503) -- (-1.126,-0.533) -- (-1.261,-0.558) -- (-1.395,-0.577) -- (-1.395,-0.577) -- (-1.437,-0.633) -- (-1.479,-0.686) -- (-1.521,-0.736) -- (-1.563,-0.783) -- (-1.605,-0.827) -- (-1.647,-0.869) -- (-1.689,-0.910) -- cycle;
\draw[black!32,line width=0.32pt] (-1.920,-0.968) -- (-1.822,-0.978) -- (-1.723,-0.988) -- (-1.625,-0.996) -- (-1.526,-1.002) -- (-1.428,-1.007) -- (-1.329,-1.011) -- (-1.231,-1.013) -- (-1.132,-1.013) -- (-1.034,-1.012) -- (-0.935,-1.009) -- (-0.837,-1.005) -- (-0.738,-0.999) -- (-0.640,-0.991) -- (-0.542,-0.983) -- (-0.443,-0.973) -- (-0.345,-0.962) -- (-0.246,-0.951) -- (-0.148,-0.939) -- (-0.049,-0.926) -- (0.049,-0.914) -- (0.148,-0.901) -- (0.246,-0.889) -- (0.345,-0.878) -- (0.443,-0.867) -- (0.542,-0.857) -- (0.640,-0.849) -- (0.738,-0.841) -- (0.837,-0.835) -- (0.935,-0.831) -- (1.034,-0.828) -- (1.132,-0.827) -- (1.231,-0.827) -- (1.329,-0.829) -- (1.428,-0.833) -- (1.526,-0.838) -- (1.625,-0.844) -- (1.723,-0.852) -- (1.822,-0.862) -- (1.920,-0.872);
\draw[black!32,line width=0.32pt] (-1.808,-0.873) -- (-1.715,-0.882) -- (-1.623,-0.888) -- (-1.530,-0.893) -- (-1.437,-0.896) -- (-1.344,-0.897) -- (-1.252,-0.896) -- (-1.159,-0.893) -- (-1.066,-0.888) -- (-0.974,-0.882) -- (-0.881,-0.874) -- (-0.788,-0.864) -- (-0.695,-0.853) -- (-0.603,-0.841) -- (-0.510,-0.828) -- (-0.417,-0.814) -- (-0.325,-0.800) -- (-0.232,-0.785) -- (-0.139,-0.771) -- (-0.046,-0.757) -- (0.046,-0.743) -- (0.139,-0.730) -- (0.232,-0.718) -- (0.325,-0.708) -- (0.417,-0.699) -- (0.510,-0.691) -- (0.603,-0.686) -- (0.695,-0.682) -- (0.788,-0.680) -- (0.881,-0.679) -- (0.974,-0.681) -- (1.066,-0.685) -- (1.159,-0.690) -- (1.252,-0.698) -- (1.344,-0.706) -- (1.437,-0.717) -- (1.530,-0.728) -- (1.623,-0.741) -- (1.715,-0.754) -- (1.808,-0.768);
\draw[black!32,line width=0.32pt] (-1.696,-0.774) -- (-1.609,-0.778) -- (-1.522,-0.780) -- (-1.435,-0.780) -- (-1.348,-0.777) -- (-1.261,-0.772) -- (-1.174,-0.765) -- (-1.087,-0.757) -- (-1.000,-0.746) -- (-0.913,-0.734) -- (-0.826,-0.721) -- (-0.739,-0.706) -- (-0.652,-0.690) -- (-0.565,-0.674) -- (-0.478,-0.658) -- (-0.391,-0.641) -- (-0.304,-0.625) -- (-0.217,-0.609) -- (-0.130,-0.594) -- (-0.043,-0.581) -- (0.043,-0.568) -- (0.130,-0.557) -- (0.217,-0.548) -- (0.304,-0.541) -- (0.391,-0.536) -- (0.478,-0.533) -- (0.565,-0.532) -- (0.652,-0.533) -- (0.739,-0.537) -- (0.826,-0.542) -- (0.913,-0.550) -- (1.000,-0.560) -- (1.087,-0.571) -- (1.174,-0.584) -- (1.261,-0.598) -- (1.348,-0.613) -- (1.435,-0.629) -- (1.522,-0.645) -- (1.609,-0.662) -- (1.696,-0.678);
\draw[black!32,line width=0.32pt] (-1.584,-0.663) -- (-1.503,-0.661) -- (-1.422,-0.656) -- (-1.340,-0.649) -- (-1.259,-0.640) -- (-1.178,-0.629) -- (-1.097,-0.616) -- (-1.015,-0.601) -- (-0.934,-0.585) -- (-0.853,-0.568) -- (-0.772,-0.550) -- (-0.690,-0.531) -- (-0.609,-0.513) -- (-0.528,-0.494) -- (-0.447,-0.477) -- (-0.366,-0.460) -- (-0.284,-0.444) -- (-0.203,-0.429) -- (-0.122,-0.417) -- (-0.041,-0.406) -- (0.041,-0.397) -- (0.122,-0.390) -- (0.203,-0.386) -- (0.284,-0.385) -- (0.366,-0.385) -- (0.447,-0.389) -- (0.528,-0.394) -- (0.609,-0.402) -- (0.690,-0.412) -- (0.772,-0.424) -- (0.853,-0.438) -- (0.934,-0.454) -- (1.015,-0.470) -- (1.097,-0.488) -- (1.178,-0.506) -- (1.259,-0.525) -- (1.340,-0.543) -- (1.422,-0.561) -- (1.503,-0.579) -- (1.584,-0.595);
\draw[black!32,line width=0.32pt] (-1.472,-0.534) -- (-1.397,-0.524) -- (-1.321,-0.513) -- (-1.246,-0.499) -- (-1.170,-0.483) -- (-1.095,-0.465) -- (-1.019,-0.446) -- (-0.944,-0.427) -- (-0.868,-0.406) -- (-0.793,-0.386) -- (-0.717,-0.365) -- (-0.642,-0.345) -- (-0.566,-0.326) -- (-0.491,-0.308) -- (-0.415,-0.292) -- (-0.340,-0.277) -- (-0.264,-0.264) -- (-0.189,-0.254) -- (-0.113,-0.246) -- (-0.038,-0.240) -- (0.038,-0.238) -- (0.113,-0.238) -- (0.189,-0.240) -- (0.264,-0.246) -- (0.340,-0.254) -- (0.415,-0.265) -- (0.491,-0.277) -- (0.566,-0.292) -- (0.642,-0.309) -- (0.717,-0.327) -- (0.793,-0.346) -- (0.868,-0.366) -- (0.944,-0.387) -- (1.019,-0.407) -- (1.095,-0.428) -- (1.170,-0.447) -- (1.246,-0.466) -- (1.321,-0.483) -- (1.397,-0.499) -- (1.472,-0.513);
\draw[black!32,line width=0.32pt] (-1.360,-0.382) -- (-1.290,-0.365) -- (-1.221,-0.346) -- (-1.151,-0.326) -- (-1.081,-0.305) -- (-1.011,-0.283) -- (-0.942,-0.260) -- (-0.872,-0.237) -- (-0.802,-0.215) -- (-0.732,-0.194) -- (-0.663,-0.174) -- (-0.593,-0.155) -- (-0.523,-0.138) -- (-0.453,-0.123) -- (-0.384,-0.111) -- (-0.314,-0.102) -- (-0.244,-0.095) -- (-0.174,-0.091) -- (-0.105,-0.090) -- (-0.035,-0.092) -- (0.035,-0.097) -- (0.105,-0.105) -- (0.174,-0.116) -- (0.244,-0.130) -- (0.314,-0.145) -- (0.384,-0.163) -- (0.453,-0.182) -- (0.523,-0.203) -- (0.593,-0.225) -- (0.663,-0.247) -- (0.732,-0.270) -- (0.802,-0.292) -- (0.872,-0.314) -- (0.942,-0.335) -- (1.011,-0.355) -- (1.081,-0.373) -- (1.151,-0.389) -- (1.221,-0.402) -- (1.290,-0.413) -- (1.360,-0.422);
\draw[black!32,line width=0.32pt] (-1.920,-0.968) -- (-1.893,-0.946) -- (-1.867,-0.923) -- (-1.840,-0.901) -- (-1.813,-0.878) -- (-1.787,-0.855) -- (-1.760,-0.832) -- (-1.733,-0.808) -- (-1.707,-0.784) -- (-1.680,-0.759) -- (-1.653,-0.734) -- (-1.627,-0.707) -- (-1.600,-0.680) -- (-1.573,-0.652) -- (-1.547,-0.622) -- (-1.520,-0.592) -- (-1.493,-0.560) -- (-1.467,-0.527) -- (-1.440,-0.493) -- (-1.413,-0.457) -- (-1.387,-0.420) -- (-1.360,-0.382);
\draw[black!32,line width=0.32pt] (-1.536,-1.002) -- (-1.515,-0.977) -- (-1.493,-0.952) -- (-1.472,-0.927) -- (-1.451,-0.901) -- (-1.429,-0.874) -- (-1.408,-0.847) -- (-1.387,-0.819) -- (-1.365,-0.789) -- (-1.344,-0.759) -- (-1.323,-0.728) -- (-1.301,-0.695) -- (-1.280,-0.662) -- (-1.259,-0.627) -- (-1.237,-0.591) -- (-1.216,-0.554) -- (-1.195,-0.516) -- (-1.173,-0.476) -- (-1.152,-0.436) -- (-1.131,-0.394) -- (-1.109,-0.351) -- (-1.088,-0.307);
\draw[black!32,line width=0.32pt] (-1.152,-1.013) -- (-1.136,-0.985) -- (-1.120,-0.956) -- (-1.104,-0.926) -- (-1.088,-0.896) -- (-1.072,-0.864) -- (-1.056,-0.831) -- (-1.040,-0.797) -- (-1.024,-0.763) -- (-1.008,-0.727) -- (-0.992,-0.690) -- (-0.976,-0.652) -- (-0.960,-0.612) -- (-0.944,-0.572) -- (-0.928,-0.531) -- (-0.912,-0.489) -- (-0.896,-0.446) -- (-0.880,-0.402) -- (-0.864,-0.357) -- (-0.848,-0.312) -- (-0.832,-0.266) -- (-0.816,-0.220);
\draw[black!32,line width=0.32pt] (-0.768,-1.001) -- (-0.757,-0.968) -- (-0.747,-0.934) -- (-0.736,-0.899) -- (-0.725,-0.864) -- (-0.715,-0.827) -- (-0.704,-0.789) -- (-0.693,-0.751) -- (-0.683,-0.711) -- (-0.672,-0.671) -- (-0.661,-0.629) -- (-0.651,-0.587) -- (-0.640,-0.544) -- (-0.629,-0.501) -- (-0.619,-0.457) -- (-0.608,-0.413) -- (-0.597,-0.368) -- (-0.587,-0.323) -- (-0.576,-0.278) -- (-0.565,-0.233) -- (-0.555,-0.188) -- (-0.544,-0.143);
\draw[black!32,line width=0.32pt] (-0.384,-0.966) -- (-0.379,-0.929) -- (-0.373,-0.892) -- (-0.368,-0.853) -- (-0.363,-0.813) -- (-0.357,-0.773) -- (-0.352,-0.732) -- (-0.347,-0.690) -- (-0.341,-0.648) -- (-0.336,-0.606) -- (-0.331,-0.563) -- (-0.325,-0.519) -- (-0.320,-0.476) -- (-0.315,-0.433) -- (-0.309,-0.389) -- (-0.304,-0.346) -- (-0.299,-0.303) -- (-0.293,-0.260) -- (-0.288,-0.219) -- (-0.283,-0.177) -- (-0.277,-0.137) -- (-0.272,-0.097);
\draw[black!32,line width=0.32pt] (0.000,-0.920) -- (0.000,-0.880) -- (0.000,-0.840) -- (0.000,-0.799) -- (0.000,-0.758) -- (0.000,-0.716) -- (0.000,-0.675) -- (0.000,-0.633) -- (0.000,-0.591) -- (0.000,-0.549) -- (0.000,-0.507) -- (0.000,-0.466) -- (0.000,-0.425) -- (0.000,-0.385) -- (0.000,-0.345) -- (0.000,-0.306) -- (0.000,-0.268) -- (0.000,-0.231) -- (0.000,-0.195) -- (0.000,-0.160) -- (0.000,-0.127) -- (0.000,-0.094);
\draw[black!32,line width=0.32pt] (0.384,-0.874) -- (0.379,-0.833) -- (0.373,-0.793) -- (0.368,-0.752) -- (0.363,-0.712) -- (0.357,-0.672) -- (0.352,-0.632) -- (0.347,-0.593) -- (0.341,-0.554) -- (0.336,-0.516) -- (0.331,-0.478) -- (0.325,-0.441) -- (0.320,-0.406) -- (0.315,-0.371) -- (0.309,-0.337) -- (0.304,-0.304) -- (0.299,-0.273) -- (0.293,-0.243) -- (0.288,-0.214) -- (0.283,-0.187) -- (0.277,-0.160) -- (0.272,-0.136);
\draw[black!32,line width=0.32pt] (0.768,-0.839) -- (0.757,-0.801) -- (0.747,-0.763) -- (0.736,-0.725) -- (0.725,-0.688) -- (0.715,-0.652) -- (0.704,-0.616) -- (0.693,-0.581) -- (0.683,-0.547) -- (0.672,-0.514) -- (0.661,-0.483) -- (0.651,-0.452) -- (0.640,-0.422) -- (0.629,-0.394) -- (0.619,-0.367) -- (0.608,-0.341) -- (0.597,-0.316) -- (0.587,-0.292) -- (0.576,-0.270) -- (0.565,-0.249) -- (0.555,-0.229) -- (0.544,-0.210);
\draw[black!32,line width=0.32pt] (1.152,-0.827) -- (1.136,-0.792) -- (1.120,-0.758) -- (1.104,-0.724) -- (1.088,-0.692) -- (1.072,-0.661) -- (1.056,-0.630) -- (1.040,-0.601) -- (1.024,-0.573) -- (1.008,-0.546) -- (0.992,-0.520) -- (0.976,-0.495) -- (0.960,-0.471) -- (0.944,-0.448) -- (0.928,-0.426) -- (0.912,-0.405) -- (0.896,-0.385) -- (0.880,-0.366) -- (0.864,-0.348) -- (0.848,-0.330) -- (0.832,-0.313) -- (0.816,-0.297);
\draw[black!32,line width=0.32pt] (1.536,-0.838) -- (1.515,-0.808) -- (1.493,-0.779) -- (1.472,-0.750) -- (1.451,-0.723) -- (1.429,-0.697) -- (1.408,-0.671) -- (1.387,-0.647) -- (1.365,-0.624) -- (1.344,-0.601) -- (1.323,-0.579) -- (1.301,-0.558) -- (1.280,-0.538) -- (1.259,-0.519) -- (1.237,-0.500) -- (1.216,-0.481) -- (1.195,-0.463) -- (1.173,-0.446) -- (1.152,-0.428) -- (1.131,-0.410) -- (1.109,-0.392) -- (1.088,-0.374);
\draw[black!32,line width=0.32pt] (1.920,-0.872) -- (1.893,-0.846) -- (1.867,-0.821) -- (1.840,-0.796) -- (1.813,-0.773) -- (1.787,-0.750) -- (1.760,-0.728) -- (1.733,-0.707) -- (1.707,-0.686) -- (1.680,-0.666) -- (1.653,-0.646) -- (1.627,-0.626) -- (1.600,-0.607) -- (1.573,-0.588) -- (1.547,-0.568) -- (1.520,-0.549) -- (1.493,-0.529) -- (1.467,-0.509) -- (1.440,-0.488) -- (1.413,-0.467) -- (1.387,-0.445) -- (1.360,-0.422);
  \draw[nfcgreen,line width=0.8pt,dash pattern=on 2.2pt off 1.5pt]
    (-1.62,-0.55) .. controls (-1.30,-0.44) and (-0.80,-0.44) .. (-0.34,-0.56)
    .. controls (-0.70,-0.74) and (-1.24,-0.74) .. (-1.62,-0.55) -- cycle;
  \draw[nfcgreen,line width=0.45pt] (-1.00,-0.50) -- (-1.16,-0.18);
  \node[text=nfcgreen,mini,fill=white,inner sep=1.2pt] at (-1.20,-0.10)
    {$\varDelta\boldsymbol{e}$};
  \pic[scale=0.80] at (-0.975,-0.028) {tree};
  \pic[scale=0.68] at ( 0.736,-0.137) {tree};
  \fill[nfcgreen!20] (-0.50,-0.80) .. controls (-0.54,-0.46) and (-0.36,-0.18) .. (-0.32,-0.02) .. controls (-0.27,0.26) and (-0.28,0.44) .. (0.00,0.56) .. controls (0.18,0.70) and (0.34,0.80) .. (0.56,0.78) .. controls (0.88,0.72) and (1.04,0.68) .. (1.18,0.68) -- (1.18,-0.16) .. controls (1.12,-0.16) and (1.04,-0.10) .. (0.88,0.00) .. controls (0.66,0.07) and (0.58,0.22) .. (0.42,0.26) .. controls (0.31,0.26) and (0.27,0.02) .. (0.12,-0.07) .. controls (-0.12,-0.27) and (-0.24,-0.42) .. (-0.50,-0.80) -- cycle;
  \draw[nfcblue,line width=1.35pt]
    (-0.50,-0.80)
    .. controls (-0.54,-0.46) and (-0.36,-0.18) .. (-0.32,-0.02)
    .. controls (-0.27,0.26) and (-0.28,0.44) .. (0.00,0.56)
    .. controls (0.18,0.70) and (0.34,0.80) .. (0.56,0.78)
    .. controls (0.88,0.72) and (1.04,0.68) .. (1.18,0.68);
  \draw[nfcred,line width=1.35pt]
    (-0.50,-0.80)
    .. controls (-0.24,-0.42) and (-0.12,-0.27) .. (0.12,-0.07)
    .. controls (0.27,0.02) and (0.31,0.26) .. (0.42,0.26)
    .. controls (0.58,0.22) and (0.66,0.07) .. (0.88,0.00)
    .. controls (1.04,-0.10) and (1.12,-0.16) .. (1.18,-0.16);
  \node[text=nfcgreen!85!black,mini] at (0.62,0.30) {$\varDelta\boldsymbol{s}$};
  \node[anchor=west,text=nfcblue,mini,inner sep=2pt] at (1.22,0.68)
    {$\boldsymbol{\tau}^{\mathrm{sim}}$};
  \node[anchor=west,text=nfcred,mini,inner sep=2pt] at (1.22,-0.16)
    {$\boldsymbol{\tau}^{\mathrm{real}}$};
\end{scope}
\end{scope}

\end{scope}

% ===== 4b. calibrated posterior
\begin{scope}[yshift=0.16cm]
\filldraw[fill=black!4,draw=black!25,line width=0.55pt,dash pattern=on 2.2pt off 1.7pt,
  rounded corners=2pt] (10.585,-1.825) rectangle (13.065,-0.745);
\foreach \px/\py in {11.243/-1.446, 11.151/-1.500, 11.352/-1.284, 11.027/-1.376, 11.051/-1.437, 11.254/-1.326, 11.157/-1.415, 11.321/-1.356, 11.235/-1.479, 11.314/-1.446, 10.990/-1.441, 11.216/-1.312, 11.226/-1.432, 11.231/-1.396, 10.817/-1.665, 11.546/-1.170, 11.438/-1.401, 11.093/-1.525, 11.391/-1.306, 11.361/-1.261, 11.324/-1.332, 10.980/-1.337, 11.524/-1.285, 11.252/-1.304, 11.314/-1.422, 11.002/-1.384, 11.283/-1.537, 11.293/-1.471, 10.960/-1.472, 11.155/-1.347, 11.180/-1.511, 11.141/-1.398, 11.510/-1.150, 11.178/-1.418, 11.190/-1.474, 11.110/-1.475, 12.639/-1.122, 12.339/-1.133, 12.415/-1.133, 12.286/-1.052, 12.252/-1.148, 12.520/-1.210, 12.377/-1.161, 12.513/-1.250, 12.356/-1.080, 12.586/-1.195, 12.388/-1.132, 12.333/-1.112, 12.216/-1.117, 12.543/-1.216, 12.342/-1.225, 12.382/-1.136, 12.545/-1.265, 12.337/-1.059, 12.576/-1.194, 12.491/-1.041, 12.471/-1.153, 12.640/-1.198, 12.414/-1.221, 12.480/-1.221, 12.512/-1.177, 12.474/-1.229, 12.098/-1.022, 12.384/-1.137, 12.441/-1.179, 12.601/-1.211}{\fill[nfcpurple,opacity=0.8] (\px,\py) circle (0.031);}
\draw[nfcred,line width=1.05pt] (11.12,-1.495) -- (11.34,-1.275);
\draw[nfcred,line width=1.05pt] (11.12,-1.275) -- (11.34,-1.495);
\node[sub] at (11.825,-2.185) {$p(\boldsymbol{\psi},\boldsymbol{\phi}\mid\boldsymbol{\tau}^{\mathrm{real}})$};



\end{scope}

% ===== 5. real execution
\begin{scope}[yshift=0.16cm]
\begin{scope}[shift={(15.65,-0.04)}]
  \draw[nfcred,line width=1.5pt] (-1.160,0.218) -- (-1.139,0.236) -- (-1.117,0.253) -- (-1.096,0.269) -- (-1.075,0.284) -- (-1.054,0.298) -- (-1.032,0.310) -- (-1.011,0.321) -- (-0.990,0.331) -- (-0.968,0.340) -- (-0.947,0.347) -- (-0.926,0.352) -- (-0.905,0.356) -- (-0.883,0.358) -- (-0.862,0.358) -- (-0.841,0.357) -- (-0.819,0.353) -- (-0.798,0.349) -- (-0.777,0.342) -- (-0.756,0.334) -- (-0.734,0.324) -- (-0.713,0.312) -- (-0.692,0.298) -- (-0.670,0.283) -- (-0.649,0.267) -- (-0.628,0.249) -- (-0.607,0.230) -- (-0.585,0.209) -- (-0.564,0.187) -- (-0.543,0.164) -- (-0.521,0.140) -- (-0.500,0.115) -- (-0.479,0.089) -- (-0.458,0.063) -- (-0.436,0.036) -- (-0.415,0.008) -- (-0.394,-0.019) -- (-0.372,-0.047) -- (-0.351,-0.075) -- (-0.330,-0.102) -- (-0.309,-0.130) -- (-0.287,-0.156) -- (-0.266,-0.183) -- (-0.245,-0.208) -- (-0.223,-0.233) -- (-0.202,-0.257) -- (-0.181,-0.279) -- (-0.160,-0.300) -- (-0.138,-0.320) -- (-0.117,-0.339) -- (-0.096,-0.355) -- (-0.074,-0.370) -- (-0.053,-0.384) -- (-0.032,-0.395) -- (-0.011,-0.404) -- (0.011,-0.412) -- (0.032,-0.417) -- (0.053,-0.420) -- (0.074,-0.421) -- (0.096,-0.419) -- (0.117,-0.416) -- (0.138,-0.410) -- (0.160,-0.401) -- (0.181,-0.391) -- (0.202,-0.379) -- (0.223,-0.364) -- (0.245,-0.347) -- (0.266,-0.328) -- (0.287,-0.308) -- (0.309,-0.285) -- (0.330,-0.261) -- (0.351,-0.235) -- (0.372,-0.207) -- (0.394,-0.178) -- (0.415,-0.148) -- (0.436,-0.116) -- (0.458,-0.084) -- (0.479,-0.051) -- (0.500,-0.017) -- (0.521,0.018) -- (0.543,0.052) -- (0.564,0.087) -- (0.585,0.122) -- (0.607,0.157) -- (0.628,0.191) -- (0.649,0.225) -- (0.670,0.258) -- (0.692,0.291) -- (0.713,0.322) -- (0.734,0.352) -- (0.756,0.380) -- (0.777,0.407) -- (0.798,0.432) -- (0.819,0.455) -- (0.841,0.477) -- (0.862,0.496) -- (0.883,0.513) -- (0.905,0.528) -- (0.926,0.540) -- (0.947,0.550) -- (0.968,0.557) -- (0.990,0.561) -- (1.011,0.563) -- (1.032,0.562) -- (1.054,0.559) -- (1.075,0.552) -- (1.096,0.543) -- (1.117,0.531) -- (1.139,0.517) -- (1.160,0.499);
  \fill[nfcred] (-1.160,0.218) circle (0.068);
  \fill[nfcred] (-0.585,0.209) circle (0.068);
  \fill[nfcred] (0.011,-0.412) circle (0.068);
  \fill[nfcred] (0.585,0.122) circle (0.068);
  \fill[nfcred] (1.160,0.499) circle (0.068);
\end{scope}
\node[sub] at (15.65,-0.90) {$\boldsymbol{\tau}^{\mathrm{real}}$};

\end{scope}

% ===== conditioning + loops ===============================================
\draw[nfcred,dsh,->] (14.30,0) -- (14.03,0);
\draw[nfcred,dsh] (14.03,1.285) -- (13.80,1.285);
\draw[nfcred,dsh] (14.03,-1.285) -- (13.80,-1.285);
\draw[nfcred,dsh] (14.03,1.285) -- (14.03,-1.285);

\draw[nfcpurple,dsh,->] (11.825,2.50) -- (11.825,3.06) -- (0,3.06) -- (0,2.50);
\node[text=nfcpurple,fill=white,inner sep=2.5pt,
      font=\bfseries\fontsize{8.6}{10}\selectfont] at (5.70,3.06)
  {Sim-to-real gap calibration with residual fidelity};

\draw[nfcred,dsh,->] (11.825,-2.45) -- (11.825,-3.02) -- (7.70,-3.02) -- (7.70,-2.45);
\node[text=nfcred,fill=white,inner sep=2.5pt,
      font=\bfseries\fontsize{8.6}{10}\selectfont] at (12.04,-3.02)
  {Optimization objective, Eq.~\NFCObjectiveRef};

\end{tikzpicture}%
\endgroup%
